A local version of the Hughes model for pedestrian flow

Roger Hughes proposed a macroscopic model for pedestrian dynamics, in which individuals seek to minimize their travel time but try to avoid regions of high density. One of the basic assumptions is that the overall density of the crowd is known to every agent. In this paper we present a modification of the Hughes model to include local effects, namely limited vision, and a conviction towards decision making. The modified velocity field enables smooth turning and temporary waiting behavior. We discuss the modeling in the micro- and macroscopic setting as well as the efficient numerical simulation of either description. Finally we illustrate the model with various numerical experiments and evaluate the behavior with respect to the evacuation time and the overall performance.

==> 1dpic1.tex <==
\begin{pspicture}(0,-2.8291457)(12.033044,2.8291457)
\definecolor{colour0}{rgb}{0.8,0.8,1.0}
\psline[linecolor=black, linewidth=0.04](0.31304348,-1.550885)(11.913043,-1.550885)
\psline[linecolor=black, linewidth=0.04](0.31304348,-1.3508849)(0.31304348,-1.7508849)
\psline[linecolor=black, linewidth=0.04](11.913043,-1.3508849)(11.913043,-1.7508849)
\psline[linecolor=black, linewidth=0.04](5.9130435,-1.3508849)(5.9130435,-1.7508849)
\rput[bl](0.31304348,-2.1508849){$0$}
\rput[bl](5.9130435,-2.1508849){$x_0$}
\rput[bl](11.913043,-2.027808){$1$}
\psframe[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, dimen=outer](11.913043,-0.8030588)(8.869565,-1.5856675)
\psframe[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, dimen=outer](3.652174,-0.055232737)(1.5652174,-1.5856675)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<->}(2.3347826,-2.3943632)(9.639131,-2.3943632)
\rput[bl](5.7130437,-2.8291457){$V_{x_0}$}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](2.4130435,-2.1508849)(2.4347825,2.775202)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](9.534782,-2.1552327)(9.534782,2.775202)
\psframe[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, dimen=outer](8.347826,1.6143324)(7.652174,-1.5856675)
\psline[linecolor=black, linewidth=0.04](0.3478261,-1.5856675)(0.3478261,2.7621586)(0.3478261,2.7621586)
%\psline[linecolor=black, linewidth=0.04](0.08695652,0.6795499)(0.6086956,0.6795499)
%\rput[bl](0.0,0.4186803){$1$}
\psline[linecolor=black, linewidth=0.04](0.3478261,-1.5856675)(2.4347825,-0.8030588)(3.652174,0.6752021)(5.9130435,1.3708543)
\psline[linecolor=black, linewidth=0.04](11.913043,-1.5856675)(9.565217,-0.7161023)(8.869565,-0.10740665)(8.347826,0.24041943)(7.478261,2.153463)(5.9130435,2.6752021)(5.9130435,2.6752021)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](5.9130435,1.3708543)(7.2173915,1.8056369)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](5.826087,2.6752021)(5.478261,2.8491151)
\rput[bl](4.552174,1.1099846){$\phi_L$}
\rput[bl](7.517391,2.201289){$\phi_R$}
\rput[bl](4.8391304,1.8665063){$|u(x_0)|$}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<->}(5.9130435,1.4578108)(5.9130435,2.5882456)
\psframe[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, dimen=outer](6.12357,-1.4140428)(5.702517,-1.5719376)
\end{pspicture}






==> draw_1d_phidiagram1.tex <==
\psset{xunit=5cm,yunit=3.9435cm}
\begin{pspicture*}(-.2,-.2)(1.1,1.1)
\psaxes[labelFontSize=\scriptstyle,Ox=0,Oy=0,Dx=1,Dy=1]{-}(0,0)(0,0)(1,1)
\newrgbcolor{color176.0018}{0  0  1}
\savedata{\mydata}[{
{0.423,0.0005}{0.423,0.0015}{0.422,0.0025}{0.422,0.0035}{0.422,0.0045}
{0.422,0.0055}{0.422,0.0065}{0.422,0.0075}{0.422,0.0085}{0.421,0.0095}{0.421,0.0105}
{0.421,0.0115}{0.421,0.0125}{0.421,0.0135}{0.421,0.0145}{0.421,0.0155}{0.421,0.0165}
{0.42,0.0175}{0.42,0.0185}{0.42,0.0195}{0.42,0.0205}{0.42,0.0215}{0.42,0.0225}
{0.42,0.0235}{0.42,0.0245}{0.42,0.0255}{0.42,0.0265}{0.42,0.0275}{0.42,0.0285}
{0.42,0.0295}{0.42,0.0305}{0.419,0.0315}{0.419,0.0325}{0.419,0.0335}{0.419,0.0345}
{0.419,0.0355}{0.419,0.0365}{0.419,0.0375}{0.419,0.0385}{0.419,0.0395}{0.419,0.0405}
{0.419,0.0415}{0.419,0.0425}{0.419,0.0435}{0.419,0.0445}{0.419,0.0455}{0.419,0.0465}
{0.419,0.0475}{0.419,0.0485}{0.419,0.0495}{0.419,0.0505}{0.419,0.0515}{0.419,0.0525}
{0.419,0.0535}{0.419,0.0545}{0.419,0.0555}{0.419,0.0565}{0.419,0.0575}{0.419,0.0585}
{0.419,0.0595}{0.419,0.0605}{0.419,0.0615}{0.419,0.0625}{0.419,0.0635}{0.419,0.0645}
{0.419,0.0655}{0.419,0.0665}{0.419,0.0675}{0.419,0.0685}{0.419,0.0695}{0.419,0.0705}
{0.419,0.0715}{0.419,0.0725}{0.419,0.0735}{0.419,0.0745}{0.419,0.0755}{0.419,0.0765}
{0.419,0.0775}{0.419,0.0785}{0.419,0.0795}{0.419,0.0805}{0.419,0.0815}{0.419,0.0825}
{0.419,0.0835}{0.419,0.0845}{0.419,0.0855}{0.419,0.0865}{0.419,0.0875}{0.419,0.0885}
{0.419,0.0895}{0.419,0.0905}{0.419,0.0915}{0.419,0.0925}{0.419,0.0935}{0.419,0.0945}
{0.419,0.0955}{0.419,0.0965}{0.419,0.0975}{0.419,0.0985}{0.419,0.0995}{0.419,0.1005}
{0.419,0.1015}{0.419,0.1025}{0.419,0.1035}{0.419,0.1045}{0.419,0.1055}{0.419,0.1065}
{0.419,0.1075}{0.419,0.1085}{0.419,0.1095}{0.419,0.1105}{0.419,0.1115}{0.419,0.1125}
{0.419,0.1135}{0.419,0.1145}{0.419,0.1155}{0.419,0.1165}{0.419,0.1175}{0.419,0.1185}
{0.419,0.1195}{0.419,0.1205}{0.419,0.1215}{0.419,0.1225}{0.419,0.1235}{0.419,0.1245}
{0.419,0.1255}{0.419,0.1265}{0.418,0.1275}{0.418,0.1285}{0.418,0.1295}{0.418,0.1305}
{0.418,0.1315}{0.418,0.1325}{0.418,0.1335}{0.418,0.1345}{0.418,0.1355}{0.418,0.1365}
{0.418,0.1375}{0.418,0.1385}{0.418,0.1395}{0.418,0.1405}{0.418,0.1415}{0.418,0.1425}
{0.418,0.1435}{0.418,0.1445}{0.418,0.1455}{0.417,0.1465}{0.417,0.1475}{0.417,0.1485}
{0.417,0.1495}{0.417,0.1505}{0.417,0.1515}{0.417,0.1525}{0.417,0.1535}{0.417,0.1545}
{0.417,0.1555}{0.417,0.1565}{0.417,0.1575}{0.417,0.1585}{0.416,0.1595}{0.416,0.1605}
{0.416,0.1615}{0.416,0.1625}{0.416,0.1635}{0.416,0.1645}{0.416,0.1655}{0.416,0.1665}
{0.416,0.1675}{0.416,0.1685}{0.416,0.1695}{0.416,0.1705}{0.416,0.1715}{0.417,0.1725}
{0.417,0.1735}{0.417,0.1745}{0.417,0.1755}{0.417,0.1765}{0.417,0.1775}{0.417,0.1785}
{0.417,0.1795}{0.417,0.1805}{0.417,0.1815}{0.417,0.1825}{0.418,0.1835}{0.418,0.1845}
{0.418,0.1855}{0.418,0.1865}{0.418,0.1875}{0.418,0.1885}{0.418,0.1895}{0.418,0.1905}
{0.418,0.1915}{0.419,0.1925}{0.419,0.1935}{0.419,0.1945}{0.419,0.1955}{0.419,0.1965}
{0.419,0.1975}{0.419,0.1985}{0.419,0.1995}{0.419,0.2005}{0.42,0.2015}{0.42,0.2025}
{0.42,0.2035}{0.42,0.2045}{0.42,0.2055}{0.42,0.2065}{0.42,0.2075}{0.42,0.2085}
{0.42,0.2095}{0.421,0.2105}{0.421,0.2115}{0.421,0.2125}{0.421,0.2135}{0.421,0.2145}
{0.421,0.2155}{0.421,0.2165}{0.421,0.2175}{0.422,0.2185}{0.422,0.2195}{0.422,0.2205}
{0.422,0.2215}{0.422,0.2225}{0.422,0.2235}{0.422,0.2245}{0.423,0.2255}{0.423,0.2265}
{0.423,0.2275}{0.423,0.2285}{0.423,0.2295}{0.423,0.2305}{0.423,0.2315}{0.423,0.2325}
{0.424,0.2335}{0.424,0.2345}{0.424,0.2355}{0.424,0.2365}{0.424,0.2375}{0.424,0.2385}
{0.424,0.2395}{0.425,0.2405}{0.425,0.2415}{0.425,0.2425}{0.425,0.2435}{0.425,0.2445}
{0.425,0.2455}{0.425,0.2465}{0.425,0.2475}{0.425,0.2485}{0.426,0.2495}{0.426,0.2505}
{0.426,0.2515}{0.426,0.2525}{0.426,0.2535}{0.426,0.2545}{0.426,0.2555}{0.427,0.2565}
{0.427,0.2575}{0.427,0.2585}{0.427,0.2595}{0.427,0.2605}{0.427,0.2615}{0.428,0.2625}
{0.428,0.2635}{0.428,0.2645}{0.428,0.2655}{0.428,0.2665}{0.428,0.2675}{0.429,0.2685}
{0.429,0.2695}{0.429,0.2705}{0.429,0.2715}{0.429,0.2725}{0.429,0.2735}{0.43,0.2745}
{0.43,0.2755}{0.43,0.2765}{0.43,0.2775}{0.43,0.2785}{0.431,0.2795}{0.431,0.2805}
{0.431,0.2815}{0.431,0.2825}{0.431,0.2835}{0.432,0.2845}{0.432,0.2855}{0.432,0.2865}
{0.432,0.2875}{0.433,0.2885}{0.433,0.2895}{0.433,0.2905}{0.433,0.2915}{0.433,0.2925}
{0.434,0.2935}{0.434,0.2945}{0.434,0.2955}{0.434,0.2965}{0.435,0.2975}{0.435,0.2985}
{0.435,0.2995}{0.435,0.3005}{0.436,0.3015}{0.436,0.3025}{0.436,0.3035}{0.436,0.3045}
{0.437,0.3055}{0.437,0.3065}{0.437,0.3075}{0.437,0.3085}{0.438,0.3095}{0.438,0.3105}
{0.438,0.3115}{0.438,0.3125}{0.439,0.3135}{0.439,0.3145}{0.439,0.3155}{0.44,0.3165}
{0.44,0.3175}{0.44,0.3185}{0.44,0.3195}{0.441,0.3205}{0.441,0.3215}{0.441,0.3225}
{0.442,0.3235}{0.442,0.3245}{0.442,0.3255}{0.442,0.3265}{0.443,0.3275}{0.443,0.3285}
{0.443,0.3295}{0.444,0.3305}{0.444,0.3315}{0.444,0.3325}{0.445,0.3335}{0.445,0.3345}
{0.445,0.3355}{0.446,0.3365}{0.446,0.3375}{0.446,0.3385}{0.447,0.3395}{0.447,0.3405}
{0.447,0.3415}{0.448,0.3425}{0.448,0.3435}{0.448,0.3445}{0.449,0.3455}{0.449,0.3465}
{0.449,0.3475}{0.45,0.3485}{0.45,0.3495}{0.45,0.3505}{0.451,0.3515}{0.451,0.3525}
{0.451,0.3535}{0.452,0.3545}{0.452,0.3555}{0.453,0.3565}{0.453,0.3575}{0.453,0.3585}
{0.454,0.3595}{0.454,0.3605}{0.454,0.3615}{0.455,0.3625}{0.455,0.3635}{0.456,0.3645}
{0.456,0.3655}{0.456,0.3665}{0.457,0.3675}{0.457,0.3685}{0.457,0.3695}{0.458,0.3705}
{0.458,0.3715}{0.459,0.3725}{0.459,0.3735}{0.459,0.3745}{0.46,0.3755}{0.46,0.3765}
{0.461,0.3775}{0.461,0.3785}{0.461,0.3795}{0.462,0.3805}{0.462,0.3815}{0.462,0.3825}
{0.463,0.3835}{0.463,0.3845}{0.464,0.3855}{0.464,0.3865}{0.464,0.3875}{0.465,0.3885}
{0.465,0.3895}{0.466,0.3905}{0.466,0.3915}{0.466,0.3925}{0.467,0.3935}{0.467,0.3945}
{0.468,0.3955}{0.468,0.3965}{0.468,0.3975}{0.469,0.3985}{0.469,0.3995}{0.469,0.4005}
{0.47,0.4015}{0.47,0.4025}{0.471,0.4035}{0.471,0.4045}{0.471,0.4055}{0.472,0.4065}
{0.472,0.4075}{0.472,0.4085}{0.473,0.4095}{0.473,0.4105}{0.474,0.4115}{0.474,0.4125}
{0.474,0.4135}{0.475,0.4145}{0.475,0.4155}{0.475,0.4165}{0.476,0.4175}{0.476,0.4185}
{0.477,0.4195}{0.477,0.4205}{0.477,0.4215}{0.478,0.4225}{0.478,0.4235}{0.478,0.4245}
{0.479,0.4255}{0.479,0.4265}{0.479,0.4275}{0.48,0.4285}{0.48,0.4295}{0.48,0.4305}
{0.481,0.4315}{0.481,0.4325}{0.481,0.4335}{0.482,0.4345}{0.482,0.4355}{0.482,0.4365}
{0.483,0.4375}{0.483,0.4385}{0.483,0.4395}{0.484,0.4405}{0.484,0.4415}{0.484,0.4425}
{0.485,0.4435}{0.485,0.4445}{0.485,0.4455}{0.486,0.4465}{0.486,0.4475}{0.486,0.4485}
{0.486,0.4495}{0.487,0.4505}{0.487,0.4515}{0.487,0.4525}{0.488,0.4535}{0.488,0.4545}
{0.488,0.4555}{0.488,0.4565}{0.489,0.4575}{0.489,0.4585}{0.489,0.4595}{0.489,0.4605}
{0.49,0.4615}{0.49,0.4625}{0.49,0.4635}{0.49,0.4645}{0.491,0.4655}{0.491,0.4665}
{0.491,0.4675}{0.491,0.4685}{0.492,0.4695}{0.492,0.4705}{0.492,0.4715}{0.492,0.4725}
{0.492,0.4735}{0.493,0.4745}{0.493,0.4755}{0.493,0.4765}{0.493,0.4775}{0.494,0.4785}
{0.494,0.4795}{0.494,0.4805}{0.494,0.4815}{0.494,0.4825}{0.494,0.4835}{0.495,0.4845}
{0.495,0.4855}{0.495,0.4865}{0.495,0.4875}{0.495,0.4885}{0.496,0.4895}{0.496,0.4905}
{0.496,0.4915}{0.496,0.4925}{0.496,0.4935}{0.496,0.4945}{0.497,0.4955}{0.497,0.4965}
{0.497,0.4975}{0.497,0.4985}{0.497,0.4995}{0.497,0.5005}{0.497,0.5015}{0.498,0.5025}
{0.498,0.5035}{0.498,0.5045}{0.498,0.5055}{0.498,0.5065}{0.498,0.5075}{0.498,0.5085}
{0.498,0.5095}{0.498,0.5105}{0.499,0.5115}{0.499,0.5125}{0.499,0.5135}{0.499,0.5145}
{0.499,0.5155}{0.499,0.5165}{0.499,0.5175}{0.499,0.5185}{0.499,0.5195}{0.499,0.5205}
{0.499,0.5215}{0.499,0.5225}{0.499,0.5235}{0.5,0.5245}{0.5,0.5255}{0.5,0.5265}
{0.5,0.5275}{0.5,0.5285}{0.5,0.5295}{0.5,0.5305}{0.5,0.5315}{0.5,0.5325}
{0.5,0.5335}{0.5,0.5345}{0.5,0.5355}{0.5,0.5365}{0.5,0.5375}{0.5,0.5385}
{0.5,0.5395}{0.5,0.5405}{0.5,0.5415}{0.5,0.5425}{0.5,0.5435}{0.5,0.5445}
{0.5,0.5455}{0.5,0.5465}{0.5,0.5475}{0.5,0.5485}{0.5,0.5495}{0.5,0.5505}
{0.501,0.5515}{0.501,0.5525}{0.501,0.5535}{0.502,0.5545}{0.502,0.5555}{0.503,0.5565}
{0.503,0.5575}{0.504,0.5585}{0.505,0.5595}{0.505,0.5605}{0.506,0.5615}{0.506,0.5625}
{0.507,0.5635}{0.508,0.5645}{0.509,0.5655}{0.51,0.5665}{0.51,0.5675}{0.511,0.5685}
{0.512,0.5695}{0.513,0.5705}{0.514,0.5715}{0.515,0.5725}{0.516,0.5735}{0.517,0.5745}
{0.518,0.5755}{0.519,0.5765}{0.52,0.5775}{0.522,0.5785}{0.523,0.5795}{0.524,0.5805}
{0.525,0.5815}{0.527,0.5825}{0.528,0.5835}{0.53,0.5845}{0.531,0.5855}{0.532,0.5865}
{0.534,0.5875}{0.536,0.5885}{0.537,0.5895}{0.539,0.5905}{0.54,0.5915}{0.542,0.5925}
{0.544,0.5935}{0.546,0.5945}{0.548,0.5955}{0.549,0.5965}{0.551,0.5975}{0.553,0.5985}
{0.555,0.5995}{0.557,0.6005}{0.56,0.6015}{0.562,0.6025}{0.564,0.6035}{0.565,0.6045}
{0.566,0.6055}{0.569,0.6065}{0.571,0.6075}{0.574,0.6085}{0.576,0.6095}{0.579,0.6105}
{0.582,0.6115}{0.584,0.6125}{0.587,0.6135}{0.59,0.6145}{0.593,0.6155}{0.596,0.6165}
{0.599,0.6175}{0.603,0.6185}{0.606,0.6195}{0.609,0.6205}{0.613,0.6215}{0.616,0.6225}
{0.62,0.6235}{0.623,0.6245}{0.627,0.6255}{0.631,0.6265}{0.634,0.6275}{0.638,0.6285}
{0.642,0.6295}{0.647,0.6305}{0.651,0.6315}{0.655,0.6325}{0.659,0.6335}{0.664,0.6345}
{0.668,0.6355}{0.672,0.6365}{0.677,0.6375}{0.681,0.6385}{0.686,0.6395}{0.69,0.6405}
{0.695,0.6415}{0.699,0.6425}{0.704,0.6435}{0.708,0.6445}{0.713,0.6455}{0.717,0.6465}
{0.722,0.6475}{0.726,0.6485}{0.731,0.6495}{0.735,0.6505}{0.74,0.6515}{0.745,0.6525}
{0.749,0.6535}{0.754,0.6545}{0.758,0.6555}{0.763,0.6565}{0.767,0.6575}{0.772,0.6585}
{0.776,0.6595}{0.781,0.6605}{0.785,0.6615}{0.79,0.6625}{0.794,0.6635}{0.798,0.6645}
{0.801,0.6655}{0.804,0.6665}{0.806,0.6675}{0.808,0.6685}{0.809,0.6695}{0.811,0.6705}
{0.812,0.6715}{0.814,0.6725}{0.815,0.6735}{0.816,0.6745}{0.818,0.6755}{0.819,0.6765}
{0.82,0.6775}{0.821,0.6785}{0.822,0.6795}{0.823,0.6805}{0.824,0.6815}{0.825,0.6825}
{0.826,0.6835}{0.827,0.6845}{0.828,0.6855}{0.828,0.6865}{0.829,0.6875}{0.83,0.6885}
{0.831,0.6895}{0.832,0.6905}{0.832,0.6915}{0.833,0.6925}{0.834,0.6935}{0.834,0.6945}
{0.835,0.6955}{0.836,0.6965}{0.836,0.6975}{0.837,0.6985}{0.837,0.6995}{0.838,0.7005}
{0.838,0.7015}{0.839,0.7025}{0.839,0.7035}{0.84,0.7045}{0.84,0.7055}{0.841,0.7065}
{0.841,0.7075}{0.842,0.7085}{0.842,0.7095}{0.842,0.7105}{0.843,0.7115}{0.843,0.7125}
{0.844,0.7135}{0.844,0.7145}{0.844,0.7155}{0.845,0.7165}{0.845,0.7175}{0.845,0.7185}
{0.846,0.7195}{0.846,0.7205}{0.846,0.7215}{0.847,0.7225}{0.847,0.7235}{0.847,0.7245}
{0.847,0.7255}{0.848,0.7265}{0.848,0.7275}{0.848,0.7285}{0.848,0.7295}{0.849,0.7305}
{0.849,0.7315}{0.849,0.7325}{0.849,0.7335}{0.849,0.7345}{0.85,0.7355}{0.85,0.7365}
{0.85,0.7375}{0.85,0.7385}{0.85,0.7395}{0.85,0.7405}{0.851,0.7415}{0.851,0.7425}
{0.851,0.7435}{0.851,0.7445}{0.851,0.7455}{0.851,0.7465}{0.851,0.7475}{0.851,0.7485}
{0.851,0.7495}{0.851,0.7505}{0.851,0.7515}{0.852,0.7525}{0.852,0.7535}{0.852,0.7545}
{0.852,0.7555}{0.852,0.7565}{0.852,0.7575}{0.852,0.7585}{0.852,0.7595}{0.852,0.7605}
{0.852,0.7615}{0.852,0.7625}{0.852,0.7635}{0.852,0.7645}{0.852,0.7655}{0.852,0.7665}
{0.852,0.7675}{0.852,0.7685}{0.852,0.7695}{0.852,0.7705}{0.852,0.7715}{0.852,0.7725}
{0.852,0.7735}{0.852,0.7745}{0.852,0.7755}{0.852,0.7765}{0.852,0.7775}{0.852,0.7785}
{0.852,0.7795}{0.852,0.7805}{0.852,0.7815}{0.852,0.7825}{0.852,0.7835}{0.852,0.7845}
{0.852,0.7855}{0.852,0.7865}{0.852,0.7875}{0.852,0.7885}{0.852,0.7895}{0.852,0.7905}
{0.852,0.7915}{0.853,0.7925}{0.853,0.7935}{0.853,0.7945}{0.853,0.7955}{0.853,0.7965}
{0.853,0.7975}{0.853,0.7985}{0.853,0.7995}{0.853,0.8005}{0.853,0.8015}{0.853,0.8025}
{0.853,0.8035}{0.853,0.8045}{0.853,0.8055}{0.853,0.8065}{0.853,0.8075}{0.853,0.8085}
{0.853,0.8095}{0.853,0.8105}{0.853,0.8115}{0.853,0.8125}{0.853,0.8135}{0.853,0.8145}
{0.853,0.8155}{0.853,0.8165}{0.853,0.8175}{0.853,0.8185}{0.853,0.8195}{0.853,0.8205}
{0.853,0.8215}{0.853,0.8225}{0.853,0.8235}{0.853,0.8245}{0.853,0.8255}{0.853,0.8265}
{0.853,0.8275}{0.853,0.8285}{0.853,0.8295}{0.853,0.8305}{0.853,0.8315}{0.853,0.8325}
{0.853,0.8335}{0.853,0.8345}{0.853,0.8355}{0.853,0.8365}{0.853,0.8375}{0.853,0.8385}
{0.853,0.8395}{0.853,0.8405}{0.853,0.8415}{0.853,0.8425}{0.853,0.8435}{0.853,0.8445}
{0.853,0.8455}{0.853,0.8465}{0.853,0.8475}{0.853,0.8485}{0.854,0.8495}{0.854,0.8505}
{0.854,0.8515}{0.854,0.8525}{0.854,0.8535}{0.854,0.8545}{0.854,0.8555}{0.854,0.8565}
{0.854,0.8575}{0.854,0.8585}{0.854,0.8595}{0.854,0.8605}{0.854,0.8615}{0.854,0.8625}
{0.854,0.8635}{0.854,0.8645}{0.854,0.8655}{0.854,0.8665}{0.854,0.8675}{0.854,0.8685}
{0.854,0.8695}{0.854,0.8705}{0.854,0.8715}{0.854,0.8725}{0.854,0.8735}{0.854,0.8745}
{0.854,0.8755}{0.854,0.8765}{0.854,0.8775}{0.854,0.8785}{0.854,0.8795}{0.854,0.8805}
{0.854,0.8815}{0.854,0.8825}{0.854,0.8835}{0.854,0.8845}{0.854,0.8855}{0.854,0.8865}
{0.854,0.8875}{0.854,0.8885}{0.854,0.8895}{0.854,0.8905}{0.854,0.8915}{0.854,0.8925}
{0.854,0.8935}{0.854,0.8945}{0.854,0.8955}{0.854,0.8965}{0.854,0.8975}{0.854,0.8985}
{0.854,0.8995}{0.854,0.9005}{0.854,0.9015}{0.854,0.9025}{0.854,0.9035}{0.854,0.9045}
{0.854,0.9055}{0.854,0.9065}{0.854,0.9075}{0.854,0.9085}{0.854,0.9095}{0.854,0.9105}
{0.854,0.9115}{0.854,0.9125}{0.854,0.9135}{0.854,0.9145}{0.854,0.9155}{0.854,0.9165}
{0.854,0.9175}{0.854,0.9185}{0.854,0.9195}{0.854,0.9205}{0.854,0.9215}{0.854,0.9225}
{0.854,0.9235}{0.854,0.9245}{0.854,0.9255}{0.854,0.9265}{0.854,0.9275}{0.854,0.9285}
{0.854,0.9295}{0.854,0.9305}{0.854,0.9315}{0.854,0.9325}{0.854,0.9335}{0.854,0.9345}
{0.854,0.9355}{0.854,0.9365}{0.854,0.9375}{0.854,0.9385}{0.854,0.9395}{0.854,0.9405}
{0.854,0.9415}{0.854,0.9425}{0.854,0.9435}{0.854,0.9445}{0.854,0.9455}{0.854,0.9465}
{0.854,0.9475}{0.854,0.9485}{0.854,0.9495}{0.854,0.9505}{0.854,0.9515}{0.854,0.9525}
{0.854,0.9535}{0.854,0.9545}{0.854,0.9555}{0.854,0.9565}{0.854,0.9575}{0.854,0.9585}
{0.854,0.9595}{0.854,0.9605}{0.854,0.9615}{0.854,0.9625}{0.854,0.9635}{0.854,0.9645}
{0.854,0.9655}{0.854,0.9665}{0.854,0.9675}{0.854,0.9685}{0.854,0.9695}{0.854,0.9705}
{0.854,0.9715}{0.854,0.9725}{0.854,0.9735}{0.854,0.9745}{0.854,0.9755}{0.854,0.9765}
{0.854,0.9775}{0.854,0.9785}{0.854,0.9795}{0.854,0.9805}{0.854,0.9815}{0.854,0.9825}
{0.854,0.9835}{0.854,0.9845}{0.854,0.9855}{0.854,0.9865}{0.854,0.9875}{0.854,0.9885}
{0.854,0.9895}{0.854,0.9905}{0.854,0.9915}{0.854,0.9925}{0.854,0.9935}{0.854,0.9945}
{0.854,0.9955}{0.854,0.9965}{0.854,0.9975}{0.854,0.9985},{0.854,0.9995}
}]
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{-}(0.1,0.1)(0.01,0.1)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.15,0.15)(0.01,0.15)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.2,0.2)(0.05,0.2)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.25,0.25)(0.1,0.25)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.3,0.3)(0.15,0.3)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.35,0.35)(0.2,0.35)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.4,0.4)(0.25,0.4)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.45,0.45)(0.3,0.45)

\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0,linestyle=dotted]{->}(0.5,0.5)(0.35,0.5)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0,linestyle=dotted]{->}(0.5,0.5)(0.65,0.5)

\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.55,0.55)(0.7,0.55)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.6,0.6)(0.75,0.6)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.65,0.65)(0.5,0.65)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.7,0.7)(0.55,0.7)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.75,0.75)(0.6,0.75)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.8,0.8)(0.65,0.8)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.85,0.85)(0.7,0.85)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.9,0.9)(1.05,.9)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.95,0.95)(1.1,.95)


\uput[-90](0.5,0){$y$}
\uput[180](0,0.5){$x$}
\uput[0](0.425,0.25){$z(x)$}

\psline[linecolor=lightgray, linewidth=0.04]{-}(0,0)(1,1)

\dataplot[plotstyle=line,linestyle=solid,linecolor=blue,linewidth=0.04]{\mydata}

\pscircle[linecolor=black, linewidth=0.04, dimen=outer](0.5,0.5){0.075}


\end{pspicture*}


==> draw_1d_phidiagram2_hughes.tex <==
\psset{xunit=5cm,yunit=3.9435cm}
\begin{pspicture*}(-.2,-.2)(1.1,1.1)
\psaxes[labelFontSize=\scriptstyle,Ox=0,Oy=0,Dx=1,Dy=1]{-}(0,0)(0,0)(1,1)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{-}(0.1,0.1)(0.01,0.1)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.15,0.15)(0.01,0.15)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.2,0.2)(0.05,0.2)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.25,0.25)(0.1,0.25)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.3,0.3)(0.15,0.3)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.35,0.35)(0.2,0.35)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.4,0.4)(0.25,0.4)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.45,0.45)(0.3,0.45)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.5,0.5)(0.35,0.5)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.55,0.55)(0.4,0.55)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.6,0.6)(0.45,0.6)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.65,0.65)(0.5,0.65)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.7,0.7)(0.55,0.7)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.75,0.75)(0.6,0.75)

\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0,linestyle=dotted]{->}(0.8,0.8)(0.65,0.8)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0,linestyle=dotted]{->}(0.8,0.8)(0.95,0.8)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.85,0.85)(1,0.85)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.9,0.9)(1.05,.9)
\psline[linecolor=darkgray, linewidth=0.04, arrowsize=0.053cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.95,0.95)(1.1,.95)


\uput[-90](0.5,0){$y$}
\uput[180](0,0.5){$x$}
\uput[0](0.8,0.25){$z(x)$}


\psline[linecolor=lightgray, linewidth=0.04]{-}(0,0)(1,1)

\psline[linecolor=lightgray, linewidth=0.04, linecolor=blue]{-}(0.8,0)(0.8,1)


\pscircle[linecolor=black, linewidth=0.04, dimen=outer](0.8,0.8){0.075}


\end{pspicture*}


==> draw_1d_phidiagram_IV.tex <==
\psset{xunit=5cm,yunit=3.9435cm}
\begin{pspicture*}(-0.2,-0.2)(1.1,1.1)
\psaxes[labelFontSize=\scriptstyle,Ox=0,Oy=0,Dx=1,Dy=1]{-}(0,0)(0,0)(1,1)
\savedata{\mydata}[{
{0.0005,0.002618}{0.0015,0.0078537}{0.0025,0.013088}{0.0035,0.018322}{0.0045,0.023553}
{0.0055,0.028782}{0.0065,0.034008}{0.0075,0.03923}{0.0085,0.044447}{0.0095,0.04966}{0.0105,0.054867}
{0.0115,0.060068}{0.0125,0.065263}{0.0135,0.070451}{0.0145,0.07563}{0.0155,0.080802}{0.0165,0.085965}
{0.0175,0.091118}{0.0185,0.096261}{0.0195,0.10139}{0.0205,0.10652}{0.0215,0.11163}{0.0225,0.11672}
{0.0235,0.12181}{0.0245,0.12688}{0.0255,0.13194}{0.0265,0.13698}{0.0275,0.14201}{0.0285,0.14702}
{0.0295,0.15202}{0.0305,0.157}{0.0315,0.16196}{0.0325,0.1669}{0.0335,0.17183}{0.0345,0.17674}
{0.0355,0.18163}{0.0365,0.18649}{0.0375,0.19134}{0.0385,0.19617}{0.0395,0.20097}{0.0405,0.20576}
{0.0415,0.21052}{0.0425,0.21526}{0.0435,0.21997}{0.0445,0.22466}{0.0455,0.22932}{0.0465,0.23396}
{0.0475,0.23858}{0.0485,0.24317}{0.0495,0.24773}{0.0505,0.25226}{0.0515,0.25677}{0.0525,0.26125}
{0.0535,0.2657}{0.0545,0.27012}{0.0555,0.27451}{0.0565,0.27887}{0.0575,0.2832}{0.0585,0.2875}
{0.0595,0.29177}{0.0605,0.29601}{0.0615,0.30021}{0.0625,0.30438}{0.0635,0.30852}{0.0645,0.31262}
{0.0655,0.31669}{0.0665,0.32072}{0.0675,0.32472}{0.0685,0.32869}{0.0695,0.33262}{0.0705,0.33651}
{0.0715,0.34036}{0.0725,0.34418}{0.0735,0.34796}{0.0745,0.3517}{0.0755,0.3554}{0.0765,0.35906}
{0.0775,0.36269}{0.0785,0.36627}{0.0795,0.36982}{0.0805,0.37332}{0.0815,0.37678}{0.0825,0.3802}
{0.0835,0.38358}{0.0845,0.38692}{0.0855,0.39022}{0.0865,0.39347}{0.0875,0.39668}{0.0885,0.39984}
{0.0895,0.40296}{0.0905,0.40604}{0.0915,0.40907}{0.0925,0.41206}{0.0935,0.41501}{0.0945,0.4179}
{0.0955,0.42076}{0.0965,0.42356}{0.0975,0.42632}{0.0985,0.42903}{0.0995,0.4317}{0.1005,0.43432}
{0.1015,0.43689}{0.1025,0.43941}{0.1035,0.44188}{0.1045,0.44431}{0.1055,0.44669}{0.1065,0.44901}
{0.1075,0.45129}{0.1085,0.45352}{0.1095,0.4557}{0.1105,0.45783}{0.1115,0.45991}{0.1125,0.46194}
{0.1135,0.46392}{0.1145,0.46585}{0.1155,0.46772}{0.1165,0.46955}{0.1175,0.47132}{0.1185,0.47304}
{0.1195,0.47471}{0.1205,0.47633}{0.1215,0.4779}{0.1225,0.47941}{0.1235,0.48087}{0.1245,0.48228}
{0.1255,0.48363}{0.1265,0.48494}{0.1275,0.48618}{0.1285,0.48738}{0.1295,0.48852}{0.1305,0.48961}
{0.1315,0.49065}{0.1325,0.49163}{0.1335,0.49255}{0.1345,0.49343}{0.1355,0.49425}{0.1365,0.49501}
{0.1375,0.49572}{0.1385,0.49638}{0.1395,0.49698}{0.1405,0.49753}{0.1415,0.49802}{0.1425,0.49846}
{0.1435,0.49884}{0.1445,0.49917}{0.1455,0.49944}{0.1465,0.49966}{0.1475,0.49983}{0.1485,0.49994}
{0.1495,0.49999}{0.1505,0.49999}{0.1515,0.49994}{0.1525,0.49983}{0.1535,0.49966}{0.1545,0.49944}
{0.1555,0.49917}{0.1565,0.49884}{0.1575,0.49846}{0.1585,0.49802}{0.1595,0.49753}{0.1605,0.49698}
{0.1615,0.49638}{0.1625,0.49572}{0.1635,0.49501}{0.1645,0.49425}{0.1655,0.49343}{0.1665,0.49255}
{0.1675,0.49163}{0.1685,0.49065}{0.1695,0.48961}{0.1705,0.48852}{0.1715,0.48738}{0.1725,0.48618}
{0.1735,0.48494}{0.1745,0.48363}{0.1755,0.48228}{0.1765,0.48087}{0.1775,0.47941}{0.1785,0.4779}
{0.1795,0.47633}{0.1805,0.47471}{0.1815,0.47304}{0.1825,0.47132}{0.1835,0.46955}{0.1845,0.46772}
{0.1855,0.46585}{0.1865,0.46392}{0.1875,0.46194}{0.1885,0.45991}{0.1895,0.45783}{0.1905,0.4557}
{0.1915,0.45352}{0.1925,0.45129}{0.1935,0.44901}{0.1945,0.44669}{0.1955,0.44431}{0.1965,0.44188}
{0.1975,0.43941}{0.1985,0.43689}{0.1995,0.43432}{0.2005,0.4317}{0.2015,0.42903}{0.2025,0.42632}
{0.2035,0.42356}{0.2045,0.42076}{0.2055,0.4179}{0.2065,0.41501}{0.2075,0.41206}{0.2085,0.40907}
{0.2095,0.40604}{0.2105,0.40296}{0.2115,0.39984}{0.2125,0.39668}{0.2135,0.39347}{0.2145,0.39022}
{0.2155,0.38692}{0.2165,0.38358}{0.2175,0.3802}{0.2185,0.37678}{0.2195,0.37332}{0.2205,0.36982}
{0.2215,0.36627}{0.2225,0.36269}{0.2235,0.35906}{0.2245,0.3554}{0.2255,0.3517}{0.2265,0.34796}
{0.2275,0.34418}{0.2285,0.34036}{0.2295,0.33651}{0.2305,0.33262}{0.2315,0.32869}{0.2325,0.32472}
{0.2335,0.32072}{0.2345,0.31669}{0.2355,0.31262}{0.2365,0.30852}{0.2375,0.30438}{0.2385,0.30021}
{0.2395,0.29601}{0.2405,0.29177}{0.2415,0.2875}{0.2425,0.2832}{0.2435,0.27887}{0.2445,0.27451}
{0.2455,0.27012}{0.2465,0.2657}{0.2475,0.26125}{0.2485,0.25677}{0.2495,0.25226}{0.2505,0.24773}
{0.2515,0.24317}{0.2525,0.23858}{0.2535,0.23396}{0.2545,0.22932}{0.2555,0.22466}{0.2565,0.21997}
{0.2575,0.21526}{0.2585,0.21052}{0.2595,0.20576}{0.2605,0.20097}{0.2615,0.19617}{0.2625,0.19134}
{0.2635,0.18649}{0.2645,0.18163}{0.2655,0.17674}{0.2665,0.17183}{0.2675,0.1669}{0.2685,0.16196}
{0.2695,0.157}{0.2705,0.15202}{0.2715,0.14702}{0.2725,0.14201}{0.2735,0.13698}{0.2745,0.13194}
{0.2755,0.12688}{0.2765,0.12181}{0.2775,0.11672}{0.2785,0.11163}{0.2795,0.10652}{0.2805,0.10139}
{0.2815,0.096261}{0.2825,0.091118}{0.2835,0.085965}{0.2845,0.080802}{0.2855,0.07563}{0.2865,0.070451}
{0.2875,0.065263}{0.2885,0.060068}{0.2895,0.054867}{0.2905,0.04966}{0.2915,0.044447}{0.2925,0.03923}
{0.2935,0.034008}{0.2945,0.028782}{0.2955,0.023553}{0.2965,0.018322}{0.2975,0.013088}{0.2985,0.0078537}
{0.2995,0.002618}{0.3005,0}{0.3015,0}{0.3025,0}{0.3035,0}{0.3045,0}
{0.3055,0}{0.3065,0}{0.3075,0}{0.3085,0}{0.3095,0}{0.3105,0}
{0.3115,0}{0.3125,0}{0.3135,0}{0.3145,0}{0.3155,0}{0.3165,0}
{0.3175,0}{0.3185,0}{0.3195,0}{0.3205,0}{0.3215,0}{0.3225,0}
{0.3235,0}{0.3245,0}{0.3255,0}{0.3265,0}{0.3275,0}{0.3285,0}
{0.3295,0}{0.3305,0}{0.3315,0}{0.3325,0}{0.3335,0}{0.3345,0}
{0.3355,0}{0.3365,0}{0.3375,0}{0.3385,0}{0.3395,0}{0.3405,0}
{0.3415,0}{0.3425,0}{0.3435,0}{0.3445,0}{0.3455,0}{0.3465,0}
{0.3475,0}{0.3485,0}{0.3495,0}{0.3505,0.001309}{0.3515,0.0039268}{0.3525,0.0065442}
{0.3535,0.0091609}{0.3545,0.011777}{0.3555,0.014391}{0.3565,0.017004}{0.3575,0.019615}{0.3585,0.022224}
{0.3595,0.02483}{0.3605,0.027434}{0.3615,0.030034}{0.3625,0.032632}{0.3635,0.035225}{0.3645,0.037815}
{0.3655,0.040401}{0.3665,0.042982}{0.3675,0.045559}{0.3685,0.04813}{0.3695,0.050697}{0.3705,0.053258}
{0.3715,0.055813}{0.3725,0.058361}{0.3735,0.060904}{0.3745,0.063439}{0.3755,0.065968}{0.3765,0.06849}
{0.3775,0.071004}{0.3785,0.07351}{0.3795,0.076008}{0.3805,0.078498}{0.3815,0.080979}{0.3825,0.083452}
{0.3835,0.085915}{0.3845,0.088369}{0.3855,0.090813}{0.3865,0.093247}{0.3875,0.095671}{0.3885,0.098084}
{0.3895,0.10049}{0.3905,0.10288}{0.3915,0.10526}{0.3925,0.10763}{0.3935,0.10998}{0.3945,0.11233}
{0.3955,0.11466}{0.3965,0.11698}{0.3975,0.11929}{0.3985,0.12158}{0.3995,0.12386}{0.4005,0.12613}
{0.4015,0.12839}{0.4025,0.13062}{0.4035,0.13285}{0.4045,0.13506}{0.4055,0.13726}{0.4065,0.13944}
{0.4075,0.1416}{0.4085,0.14375}{0.4095,0.14589}{0.4105,0.148}{0.4115,0.15011}{0.4125,0.15219}
{0.4135,0.15426}{0.4145,0.15631}{0.4155,0.15835}{0.4165,0.16036}{0.4175,0.16236}{0.4185,0.16434}
{0.4195,0.16631}{0.4205,0.16825}{0.4215,0.17018}{0.4225,0.17209}{0.4235,0.17398}{0.4245,0.17585}
{0.4255,0.1777}{0.4265,0.17953}{0.4275,0.18134}{0.4285,0.18314}{0.4295,0.18491}{0.4305,0.18666}
{0.4315,0.18839}{0.4325,0.1901}{0.4335,0.19179}{0.4345,0.19346}{0.4355,0.19511}{0.4365,0.19673}
{0.4375,0.19834}{0.4385,0.19992}{0.4395,0.20148}{0.4405,0.20302}{0.4415,0.20454}{0.4425,0.20603}
{0.4435,0.2075}{0.4445,0.20895}{0.4455,0.21038}{0.4465,0.21178}{0.4475,0.21316}{0.4485,0.21452}
{0.4495,0.21585}{0.4505,0.21716}{0.4515,0.21844}{0.4525,0.2197}{0.4535,0.22094}{0.4545,0.22215}
{0.4555,0.22334}{0.4565,0.22451}{0.4575,0.22565}{0.4585,0.22676}{0.4595,0.22785}{0.4605,0.22892}
{0.4615,0.22996}{0.4625,0.23097}{0.4635,0.23196}{0.4645,0.23292}{0.4655,0.23386}{0.4665,0.23477}
{0.4675,0.23566}{0.4685,0.23652}{0.4695,0.23736}{0.4705,0.23817}{0.4715,0.23895}{0.4725,0.2397}
{0.4735,0.24044}{0.4745,0.24114}{0.4755,0.24182}{0.4765,0.24247}{0.4775,0.24309}{0.4785,0.24369}
{0.4795,0.24426}{0.4805,0.24481}{0.4815,0.24532}{0.4825,0.24581}{0.4835,0.24628}{0.4845,0.24671}
{0.4855,0.24712}{0.4865,0.24751}{0.4875,0.24786}{0.4885,0.24819}{0.4895,0.24849}{0.4905,0.24876}
{0.4915,0.24901}{0.4925,0.24923}{0.4935,0.24942}{0.4945,0.24959}{0.4955,0.24972}{0.4965,0.24983}
{0.4975,0.24991}{0.4985,0.24997}{0.4995,0.25}{0.5005,0.25}{0.5015,0.24997}{0.5025,0.24991}
{0.5035,0.24983}{0.5045,0.24972}{0.5055,0.24959}{0.5065,0.24942}{0.5075,0.24923}{0.5085,0.24901}
{0.5095,0.24876}{0.5105,0.24849}{0.5115,0.24819}{0.5125,0.24786}{0.5135,0.24751}{0.5145,0.24712}
{0.5155,0.24671}{0.5165,0.24628}{0.5175,0.24581}{0.5185,0.24532}{0.5195,0.24481}{0.5205,0.24426}
{0.5215,0.24369}{0.5225,0.24309}{0.5235,0.24247}{0.5245,0.24182}{0.5255,0.24114}{0.5265,0.24044}
{0.5275,0.2397}{0.5285,0.23895}{0.5295,0.23817}{0.5305,0.23736}{0.5315,0.23652}{0.5325,0.23566}
{0.5335,0.23477}{0.5345,0.23386}{0.5355,0.23292}{0.5365,0.23196}{0.5375,0.23097}{0.5385,0.22996}
{0.5395,0.22892}{0.5405,0.22785}{0.5415,0.22676}{0.5425,0.22565}{0.5435,0.22451}{0.5445,0.22334}
{0.5455,0.22215}{0.5465,0.22094}{0.5475,0.2197}{0.5485,0.21844}{0.5495,0.21716}{0.5505,0.21585}
{0.5515,0.21452}{0.5525,0.21316}{0.5535,0.21178}{0.5545,0.21038}{0.5555,0.20895}{0.5565,0.2075}
{0.5575,0.20603}{0.5585,0.20454}{0.5595,0.20302}{0.5605,0.20148}{0.5615,0.19992}{0.5625,0.19834}
{0.5635,0.19673}{0.5645,0.19511}{0.5655,0.19346}{0.5665,0.19179}{0.5675,0.1901}{0.5685,0.18839}
{0.5695,0.18666}{0.5705,0.18491}{0.5715,0.18314}{0.5725,0.18134}{0.5735,0.17953}{0.5745,0.1777}
{0.5755,0.17585}{0.5765,0.17398}{0.5775,0.17209}{0.5785,0.17018}{0.5795,0.16825}{0.5805,0.16631}
{0.5815,0.16434}{0.5825,0.16236}{0.5835,0.16036}{0.5845,0.15835}{0.5855,0.15631}{0.5865,0.15426}
{0.5875,0.15219}{0.5885,0.15011}{0.5895,0.148}{0.5905,0.14589}{0.5915,0.14375}{0.5925,0.1416}
{0.5935,0.13944}{0.5945,0.13726}{0.5955,0.13506}{0.5965,0.13285}{0.5975,0.13062}{0.5985,0.12839}
{0.5995,0.12613}{0.6005,0.12386}{0.6015,0.12158}{0.6025,0.11929}{0.6035,0.11698}{0.6045,0.11466}
{0.6055,0.11233}{0.6065,0.10998}{0.6075,0.10763}{0.6085,0.10526}{0.6095,0.10288}{0.6105,0.10049}
{0.6115,0.098084}{0.6125,0.095671}{0.6135,0.093247}{0.6145,0.090813}{0.6155,0.088369}{0.6165,0.085915}
{0.6175,0.083452}{0.6185,0.080979}{0.6195,0.078498}{0.6205,0.076008}{0.6215,0.07351}{0.6225,0.071004}
{0.6235,0.06849}{0.6245,0.065968}{0.6255,0.063439}{0.6265,0.060904}{0.6275,0.058361}{0.6285,0.055813}
{0.6295,0.053258}{0.6305,0.050697}{0.6315,0.04813}{0.6325,0.045559}{0.6335,0.042982}{0.6345,0.040401}
{0.6355,0.037815}{0.6365,0.035225}{0.6375,0.032632}{0.6385,0.030034}{0.6395,0.027434}{0.6405,0.02483}
{0.6415,0.022224}{0.6425,0.019615}{0.6435,0.017004}{0.6445,0.014391}{0.6455,0.011777}{0.6465,0.0091609}
{0.6475,0.0065442}{0.6485,0.0039268}{0.6495,0.001309}{0.6505,0}{0.6515,0}{0.6525,0}
{0.6535,0}{0.6545,0}{0.6555,0}{0.6565,0}{0.6575,0}{0.6585,0}
{0.6595,0}{0.6605,0}{0.6615,0}{0.6625,0}{0.6635,0}{0.6645,0}
{0.6655,0}{0.6665,0}{0.6675,0}{0.6685,0}{0.6695,0}{0.6705,0}
{0.6715,0}{0.6725,0}{0.6735,0}{0.6745,0}{0.6755,0}{0.6765,0}
{0.6775,0}{0.6785,0}{0.6795,0}{0.6805,0}{0.6815,0}{0.6825,0}
{0.6835,0}{0.6845,0}{0.6855,0}{0.6865,0}{0.6875,0}{0.6885,0}
{0.6895,0}{0.6905,0}{0.6915,0}{0.6925,0}{0.6935,0}{0.6945,0}
{0.6955,0}{0.6965,0}{0.6975,0}{0.6985,0}{0.6995,0}{0.7005,0}
{0.7015,0}{0.7025,0}{0.7035,0}{0.7045,0}{0.7055,0}{0.7065,0}
{0.7075,0}{0.7085,0}{0.7095,0}{0.7105,0}{0.7115,0}{0.7125,0}
{0.7135,0}{0.7145,0}{0.7155,0}{0.7165,0}{0.7175,0}{0.7185,0}
{0.7195,0}{0.7205,0}{0.7215,0}{0.7225,0}{0.7235,0}{0.7245,0}
{0.7255,0}{0.7265,0}{0.7275,0}{0.7285,0}{0.7295,0}{0.7305,0}
{0.7315,0}{0.7325,0}{0.7335,0}{0.7345,0}{0.7355,0}{0.7365,0}
{0.7375,0}{0.7385,0}{0.7395,0}{0.7405,0}{0.7415,0}{0.7425,0}
{0.7435,0}{0.7445,0}{0.7455,0}{0.7465,0}{0.7475,0}{0.7485,0}
{0.7495,0}{0.7505,0}{0.7515,0}{0.7525,0}{0.7535,0}{0.7545,0}
{0.7555,0}{0.7565,0}{0.7575,0}{0.7585,0}{0.7595,0}{0.7605,0}
{0.7615,0}{0.7625,0}{0.7635,0}{0.7645,0}{0.7655,0}{0.7665,0}
{0.7675,0}{0.7685,0}{0.7695,0}{0.7705,0}{0.7715,0}{0.7725,0}
{0.7735,0}{0.7745,0}{0.7755,0}{0.7765,0}{0.7775,0}{0.7785,0}
{0.7795,0}{0.7805,0}{0.7815,0}{0.7825,0}{0.7835,0}{0.7845,0}
{0.7855,0}{0.7865,0}{0.7875,0}{0.7885,0}{0.7895,0}{0.7905,0}
{0.7915,0}{0.7925,0}{0.7935,0}{0.7945,0}{0.7955,0}{0.7965,0}
{0.7975,0}{0.7985,0}{0.7995,0}{0.8005,0.3414}{0.8015,0.42528}{0.8025,0.47101}
{0.8035,0.50377}{0.8045,0.52971}{0.8055,0.55135}{0.8065,0.57003}{0.8075,0.58651}{0.8085,0.6013}
{0.8095,0.61474}{0.8105,0.62706}{0.8115,0.63846}{0.8125,0.64907}{0.8135,0.65899}{0.8145,0.66833}
{0.8155,0.67713}{0.8165,0.68547}{0.8175,0.69339}{0.8185,0.70093}{0.8195,0.70813}{0.8205,0.71501}
{0.8215,0.7216}{0.8225,0.72793}{0.8235,0.734}{0.8245,0.73985}{0.8255,0.74549}{0.8265,0.75092}
{0.8275,0.75616}{0.8285,0.76123}{0.8295,0.76613}{0.8305,0.77086}{0.8315,0.77545}{0.8325,0.7799}
{0.8335,0.7842}{0.8345,0.78838}{0.8355,0.79243}{0.8365,0.79637}{0.8375,0.80018}{0.8385,0.80389}
{0.8395,0.80749}{0.8405,0.81099}{0.8415,0.81439}{0.8425,0.8177}{0.8435,0.82091}{0.8445,0.82404}
{0.8455,0.82707}{0.8465,0.83003}{0.8475,0.8329}{0.8485,0.83569}{0.8495,0.8384}{0.8505,0.84104}
{0.8515,0.8436}{0.8525,0.8461}{0.8535,0.84852}{0.8545,0.85087}{0.8555,0.85316}{0.8565,0.85538}
{0.8575,0.85753}{0.8585,0.85963}{0.8595,0.86166}{0.8605,0.86363}{0.8615,0.86553}{0.8625,0.86738}
{0.8635,0.86918}{0.8645,0.87091}{0.8655,0.87259}{0.8665,0.87421}{0.8675,0.87578}{0.8685,0.87729}
{0.8695,0.87875}{0.8705,0.88016}{0.8715,0.88152}{0.8725,0.88282}{0.8735,0.88408}{0.8745,0.88528}
{0.8755,0.88643}{0.8765,0.88753}{0.8775,0.88859}{0.8785,0.88959}{0.8795,0.89055}{0.8805,0.89146}
{0.8815,0.89232}{0.8825,0.89314}{0.8835,0.89391}{0.8845,0.89463}{0.8855,0.8953}{0.8865,0.89593}
{0.8875,0.89651}{0.8885,0.89705}{0.8895,0.89754}{0.8905,0.89799}{0.8915,0.89839}{0.8925,0.89875}
{0.8935,0.89906}{0.8945,0.89933}{0.8955,0.89955}{0.8965,0.89973}{0.8975,0.89986}{0.8985,0.89995}
{0.8995,0.89999}{0.9005,0.89999}{0.9015,0.89995}{0.9025,0.89986}{0.9035,0.89973}{0.9045,0.89955}
{0.9055,0.89933}{0.9065,0.89906}{0.9075,0.89875}{0.9085,0.89839}{0.9095,0.89799}{0.9105,0.89754}
{0.9115,0.89705}{0.9125,0.89651}{0.9135,0.89593}{0.9145,0.8953}{0.9155,0.89463}{0.9165,0.89391}
{0.9175,0.89314}{0.9185,0.89232}{0.9195,0.89146}{0.9205,0.89055}{0.9215,0.88959}{0.9225,0.88859}
{0.9235,0.88753}{0.9245,0.88643}{0.9255,0.88528}{0.9265,0.88408}{0.9275,0.88282}{0.9285,0.88152}
{0.9295,0.88016}{0.9305,0.87875}{0.9315,0.87729}{0.9325,0.87578}{0.9335,0.87421}{0.9345,0.87259}
{0.9355,0.87091}{0.9365,0.86918}{0.9375,0.86738}{0.9385,0.86553}{0.9395,0.86363}{0.9405,0.86166}
{0.9415,0.85963}{0.9425,0.85753}{0.9435,0.85538}{0.9445,0.85316}{0.9455,0.85087}{0.9465,0.84852}
{0.9475,0.8461}{0.9485,0.8436}{0.9495,0.84104}{0.9505,0.8384}{0.9515,0.83569}{0.9525,0.8329}
{0.9535,0.83003}{0.9545,0.82707}{0.9555,0.82404}{0.9565,0.82091}{0.9575,0.8177}{0.9585,0.81439}
{0.9595,0.81099}{0.9605,0.80749}{0.9615,0.80389}{0.9625,0.80018}{0.9635,0.79637}{0.9645,0.79243}
{0.9655,0.78838}{0.9665,0.7842}{0.9675,0.7799}{0.9685,0.77545}{0.9695,0.77086}{0.9705,0.76613}
{0.9715,0.76123}{0.9725,0.75616}{0.9735,0.75092}{0.9745,0.74549}{0.9755,0.73985}{0.9765,0.734}
{0.9775,0.72793}{0.9785,0.7216}{0.9795,0.71501}{0.9805,0.70813}{0.9815,0.70093}{0.9825,0.69339}
{0.9835,0.68547}{0.9845,0.67713}{0.9855,0.66833}{0.9865,0.65899}{0.9875,0.64907}{0.9885,0.63846}
{0.9895,0.62706}{0.9905,0.61474}{0.9915,0.6013}{0.9925,0.58651}{0.9935,0.57003}{0.9945,0.55135}
{0.9955,0.52971}{0.9965,0.50377}{0.9975,0.47101}{0.9985,0.42528},{0.9995,0.3414}
}]
\dataplot[plotstyle=line,linestyle=solid,linecolor=black,linewidth=0.04]{\mydata}
\uput[180](0,0.5){$\rho(x)$}
\uput[-90](0.5,0){$x$}
\end{pspicture*}


==> draw_2d_cones.tex <==
%\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.62)(12.44,1.62)
\psline[linecolor=black, linewidth=0.04](1.62,1.6)(1.62,-1.6)
\psline[linecolor=black, linewidth=0.04](4.22,1.6)(4.22,-1.6)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<->}(1.82,-0.8)(4.02,-0.8)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<->}(1.82,-1.0)(6.22,-1.0)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<->}(1.82,-1.2)(10.42,-1.2)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](10.62,1.6)(10.62,-1.6)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(11.02,1.2)(12.02,1.2)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(11.02,0.4)(12.02,0.4)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(11.02,-1.2)(12.02,-1.2)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.22,1.2)(0.22,1.2)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.22,0.4)(0.22,0.4)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.22,-0.4)(0.22,-0.4)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.22,-1.2)(0.22,-1.2)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(11.02,-0.4)(12.02,-0.4)
\rput[bl](2.82,-0.6){$V$}
\rput[bl](5.02,-0.85){$V^\#$}
\rput[bl](7.42,-1.1){$M_{H}$}
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](6.42,1.6)(6.42,-1.6)
\psline[linecolor=black, linewidth=0.04](0.02,1.6)(0.02,-1.6)(12.42,-1.6)
\psline[linecolor=black, linewidth=0.04](12.42,-1.6)(12.42,1.6)(0.02,1.6)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.82,1.2)(10.42,1.2)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.82,0.4)(10.42,0.4)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.82,-0.4)(10.42,-0.4)
\end{pspicture}
}

==> draw_layerprofile.tex <==
{
\begin{pspicture}(0,-1.7848612)(10.055555,1.7848612)
\psline[linecolor=black, linewidth=0.04](0.15555558,-1.0440277)(9.955556,-1.0440277)
\psline[linecolor=black, linewidth=0.04](0.15555558,-1.1440277)(9.955556,-1.1440277)
\psline[linecolor=black, linewidth=0.04](3.8555555,-1.0440277)(0.65555555,1.3559723)
\psline[linecolor=black, linewidth=0.04](5.8555555,-1.0440277)(9.055555,1.3559723)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](3.8555555,-1.0440277)(3.8555555,-1.8440278)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](5.8555555,-1.0440277)(5.8555555,-1.8440278)
\rput[bl](4.5555556,-1.4440278){exit}
\rput[bl](7.0555553,-1.4440278){wall}
\rput[bl](1.8555556,-1.4440278){wall}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.65555555,0.25597227)(0.65555555,1.1559722)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.65555555,-0.14402772)(0.65555555,-0.9440277)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(8.955556,0.15597227)(8.955556,1.1559722)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(8.955556,-0.14402772)(8.955556,-1.0440277)
\rput[bl](9.0,-0.044027727){$w$}
\rput[bl](0.65555555,-0.044027727){$w$}
\rput[bl](4.688889,0.48930562){$\chi_w$}
\rput[bl](1.75,-0.55){$T_1$}
\rput[bl](2.1888888,0.3){$0$}
\rput[bl](7.366667,0.3){$0$}
\rput[bl](7.6,-.55){$T_2$}
\psline[linecolor=black, linewidth=0.04](9.055555,1.3559723)(10.055555,1.3559723)
\psline[linecolor=black, linewidth=0.04](0.6666667,1.3559723)(0.0,1.3559723)
\rput[bl](5.6,-.85){$0$}
\rput[bl](4,-.85){$0$}
\rput[bl](9.2,-.85){$1$}
\rput[bl](0.2888889,-.85){$1$}
\rput[bl](9.388889,1.5448612){$0$}
\rput[bl](0.3888889,1.4893056){$0$}
\end{pspicture}
}

==> draw_num_1d_ex1_a.tex <==
\psset{xunit=5cm,yunit=1.8779cm}
\begin{pspicture*}(-0.16774,-1.3334)(1.1226,1.2433)
\psaxes[labelFontSize=\scriptstyle,Ox=0,Oy=-1.0,Dx=0.25,Dy=0.5,ticksize=5pt,linecolor=lightgray]{-}(0,-1.0)(0,-1)(1,1)
\savedata{\mydata}[{
{0.0005,-1}{0.0015,-1}{0.0025,-1}{0.0035,-1}{0.0045,-1}
{0.0055,-1}{0.0065,-1}{0.0075,-1}{0.0085,-1}{0.0095,-1}{0.0105,-1}
{0.0115,-1}{0.0125,-1}{0.0135,-1}{0.0145,-1}{0.0155,-1}{0.0165,-1}
{0.0175,-1}{0.0185,-1}{0.0195,-1}{0.0205,-1}{0.0215,-1}{0.0225,-1}
{0.0235,-1}{0.0245,-1}{0.0255,-1}{0.0265,-1}{0.0275,-1}{0.0285,-1}
{0.0295,-1}{0.0305,-1}{0.0315,-1}{0.0325,-1}{0.0335,-1}{0.0345,-1}
{0.0355,-1}{0.0365,-1}{0.0375,-1}{0.0385,-1}{0.0395,-1}{0.0405,-1}
{0.0415,-1}{0.0425,-1}{0.0435,-1}{0.0445,-1}{0.0455,-1}{0.0465,-1}
{0.0475,-1}{0.0485,-1}{0.0495,-1}{0.0505,-1}{0.0515,-1}{0.0525,-1}
{0.0535,-1}{0.0545,-1}{0.0555,-1}{0.0565,-1}{0.0575,-1}{0.0585,-1}
{0.0595,-1}{0.0605,-1}{0.0615,-1}{0.0625,-1}{0.0635,-1}{0.0645,-1}
{0.0655,-1}{0.0665,-1}{0.0675,-1}{0.0685,-1}{0.0695,-1}{0.0705,-1}
{0.0715,-1}{0.0725,-1}{0.0735,-1}{0.0745,-1}{0.0755,-1}{0.0765,-1}
{0.0775,-1}{0.0785,-1}{0.0795,-1}{0.0805,-1}{0.0815,-1}{0.0825,-1}
{0.0835,-1}{0.0845,-1}{0.0855,-1}{0.0865,-1}{0.0875,-1}{0.0885,-1}
{0.0895,-1}{0.0905,-1}{0.0915,-1}{0.0925,-1}{0.0935,-1}{0.0945,-1}
{0.0955,-1}{0.0965,-1}{0.0975,-1}{0.0985,-1}{0.0995,-1}{0.1005,-1}
{0.1015,-1}{0.1025,-1}{0.1035,-1}{0.1045,-1}{0.1055,-1}{0.1065,-1}
{0.1075,-1}{0.1085,-1}{0.1095,-1}{0.1105,-1}{0.1115,-1}{0.1125,-1}
{0.1135,-1}{0.1145,-1}{0.1155,-1}{0.1165,-1}{0.1175,-1}{0.1185,-1}
{0.1195,-1}{0.1205,-1}{0.1215,-1}{0.1225,-1}{0.1235,-1}{0.1245,-1}
{0.1255,-1}{0.1265,-1}{0.1275,-1}{0.1285,-1}{0.1295,-1}{0.1305,-1}
{0.1315,-1}{0.1325,-1}{0.1335,-1}{0.1345,-1}{0.1355,-1}{0.1365,-1}
{0.1375,-1}{0.1385,-1}{0.1395,-1}{0.1405,-1}{0.1415,-1}{0.1425,-1}
{0.1435,-1}{0.1445,-1}{0.1455,-1}{0.1465,-1}{0.1475,-1}{0.1485,-1}
{0.1495,-1}{0.1505,-1}{0.1515,-1}{0.1525,-1}{0.1535,-1}{0.1545,-1}
{0.1555,-1}{0.1565,-1}{0.1575,-1}{0.1585,-1}{0.1595,-1}{0.1605,-1}
{0.1615,-1}{0.1625,-1}{0.1635,-1}{0.1645,-1}{0.1655,-1}{0.1665,-1}
{0.1675,-1}{0.1685,-1}{0.1695,-1}{0.1705,-1}{0.1715,-1}{0.1725,-1}
{0.1735,-1}{0.1745,-1}{0.1755,-1}{0.1765,-1}{0.1775,-1}{0.1785,-1}
{0.1795,-1}{0.1805,-1}{0.1815,-1}{0.1825,-1}{0.1835,-1}{0.1845,-1}
{0.1855,-1}{0.1865,-1}{0.1875,-1}{0.1885,-1}{0.1895,-1}{0.1905,-1}
{0.1915,-1}{0.1925,-1}{0.1935,-1}{0.1945,-1}{0.1955,-1}{0.1965,-1}
{0.1975,-1}{0.1985,-1}{0.1995,-1}{0.2005,-1}{0.2015,-1}{0.2025,-1}
{0.2035,-1}{0.2045,-1}{0.2055,-1}{0.2065,-1}{0.2075,-1}{0.2085,-1}
{0.2095,-1}{0.2105,-1}{0.2115,-1}{0.2125,-1}{0.2135,-1}{0.2145,-1}
{0.2155,-1}{0.2165,-1}{0.2175,-1}{0.2185,-1}{0.2195,-1}{0.2205,-1}
{0.2215,-1}{0.2225,-1}{0.2235,0.5}{0.2245,1}{0.2255,1}{0.2265,1}
{0.2275,1}{0.2285,1}{0.2295,1}{0.2305,1}{0.2315,1}{0.2325,1}
{0.2335,1}{0.2345,1}{0.2355,1}{0.2365,1}{0.2375,1}{0.2385,1}
{0.2395,1}{0.2405,1}{0.2415,1}{0.2425,1}{0.2435,1}{0.2445,1}
{0.2455,1}{0.2465,1}{0.2475,1}{0.2485,1}{0.2495,1}{0.2505,1}
{0.2515,1}{0.2525,1}{0.2535,1}{0.2545,1}{0.2555,1}{0.2565,1}
{0.2575,1}{0.2585,1}{0.2595,1}{0.2605,1}{0.2615,1}{0.2625,1}
{0.2635,1}{0.2645,1}{0.2655,1}{0.2665,1}{0.2675,1}{0.2685,1}
{0.2695,1}{0.2705,1}{0.2715,1}{0.2725,1}{0.2735,1}{0.2745,1}
{0.2755,1}{0.2765,1}{0.2775,1}{0.2785,1}{0.2795,1}{0.2805,1}
{0.2815,1}{0.2825,1}{0.2835,1}{0.2845,1}{0.2855,1}{0.2865,1}
{0.2875,1}{0.2885,1}{0.2895,1}{0.2905,1}{0.2915,1}{0.2925,1}
{0.2935,1}{0.2945,1}{0.2955,1}{0.2965,1}{0.2975,1}{0.2985,1}
{0.2995,1}{0.3005,1}{0.3015,1}{0.3025,1}{0.3035,1}{0.3045,1}
{0.3055,1}{0.3065,1}{0.3075,1}{0.3085,1}{0.3095,1}{0.3105,1}
{0.3115,1}{0.3125,1}{0.3135,1}{0.3145,1}{0.3155,1}{0.3165,1}
{0.3175,1}{0.3185,1}{0.3195,1}{0.3205,1}{0.3215,1}{0.3225,1}
{0.3235,1}{0.3245,1}{0.3255,1}{0.3265,1}{0.3275,1}{0.3285,1}
{0.3295,1}{0.3305,1}{0.3315,1}{0.3325,1}{0.3335,1}{0.3345,1}
{0.3355,1}{0.3365,1}{0.3375,1}{0.3385,1}{0.3395,1}{0.3405,1}
{0.3415,1}{0.3425,1}{0.3435,1}{0.3445,1}{0.3455,1}{0.3465,1}
{0.3475,1}{0.3485,1}{0.3495,1}{0.3505,1}{0.3515,1}{0.3525,1}
{0.3535,1}{0.3545,1}{0.3555,1}{0.3565,1}{0.3575,1}{0.3585,1}
{0.3595,1}{0.3605,1}{0.3615,1}{0.3625,1}{0.3635,1}{0.3645,1}
{0.3655,1}{0.3665,1}{0.3675,1}{0.3685,1}{0.3695,1}{0.3705,1}
{0.3715,1}{0.3725,1}{0.3735,1}{0.3745,1}{0.3755,1}{0.3765,1}
{0.3775,1}{0.3785,1}{0.3795,1}{0.3805,1}{0.3815,1}{0.3825,1}
{0.3835,1}{0.3845,1}{0.3855,1}{0.3865,1}{0.3875,1}{0.3885,1}
{0.3895,1}{0.3905,1}{0.3915,1}{0.3925,1}{0.3935,1}{0.3945,1}
{0.3955,1}{0.3965,1}{0.3975,1}{0.3985,1}{0.3995,1}{0.4005,1}
{0.4015,1}{0.4025,1}{0.4035,1}{0.4045,1}{0.4055,1}{0.4065,1}
{0.4075,1}{0.4085,1}{0.4095,1}{0.4105,1}{0.4115,1}{0.4125,1}
{0.4135,1}{0.4145,1}{0.4155,1}{0.4165,1}{0.4175,1}{0.4185,1}
{0.4195,1}{0.4205,1}{0.4215,1}{0.4225,1}{0.4235,1}{0.4245,1}
{0.4255,1}{0.4265,1}{0.4275,1}{0.4285,1}{0.4295,1}{0.4305,1}
{0.4315,1}{0.4325,1}{0.4335,1}{0.4345,1}{0.4355,1}{0.4365,1}
{0.4375,1}{0.4385,1}{0.4395,1}{0.4405,1}{0.4415,1}{0.4425,1}
{0.4435,1}{0.4445,1}{0.4455,1}{0.4465,1}{0.4475,1}{0.4485,1}
{0.4495,1}{0.4505,1}{0.4515,1}{0.4525,1}{0.4535,1}{0.4545,1}
{0.4555,1}{0.4565,1}{0.4575,1}{0.4585,1}{0.4595,1}{0.4605,1}
{0.4615,1}{0.4625,1}{0.4635,1}{0.4645,1}{0.4655,1}{0.4665,1}
{0.4675,1}{0.4685,1}{0.4695,1}{0.4705,1}{0.4715,1}{0.4725,1}
{0.4735,1}{0.4745,1}{0.4755,1}{0.4765,1}{0.4775,1}{0.4785,1}
{0.4795,1}{0.4805,1}{0.4815,1}{0.4825,1}{0.4835,1}{0.4845,1}
{0.4855,1}{0.4865,1}{0.4875,1}{0.4885,1}{0.4895,1}{0.4905,1}
{0.4915,1}{0.4925,1}{0.4935,1}{0.4945,1}{0.4955,1}{0.4965,1}
{0.4975,1}{0.4985,1}{0.4995,1}{0.5005,1}{0.5015,1}{0.5025,1}
{0.5035,1}{0.5045,1}{0.5055,1}{0.5065,1}{0.5075,1}{0.5085,1}
{0.5095,1}{0.5105,1}{0.5115,1}{0.5125,1}{0.5135,1}{0.5145,1}
{0.5155,1}{0.5165,1}{0.5175,1}{0.5185,1}{0.5195,1}{0.5205,1}
{0.5215,1}{0.5225,1}{0.5235,1}{0.5245,1}{0.5255,1}{0.5265,1}
{0.5275,1}{0.5285,1}{0.5295,1}{0.5305,1}{0.5315,1}{0.5325,1}
{0.5335,1}{0.5345,1}{0.5355,1}{0.5365,1}{0.5375,1}{0.5385,1}
{0.5395,1}{0.5405,1}{0.5415,1}{0.5425,1}{0.5435,1}{0.5445,1}
{0.5455,1}{0.5465,1}{0.5475,1}{0.5485,1}{0.5495,1}{0.5505,1}
{0.5515,1}{0.5525,1}{0.5535,1}{0.5545,1}{0.5555,1}{0.5565,1}
{0.5575,1}{0.5585,1}{0.5595,1}{0.5605,1}{0.5615,1}{0.5625,1}
{0.5635,1}{0.5645,1}{0.5655,1}{0.5665,1}{0.5675,1}{0.5685,1}
{0.5695,1}{0.5705,1}{0.5715,1}{0.5725,1}{0.5735,1}{0.5745,1}
{0.5755,1}{0.5765,1}{0.5775,1}{0.5785,1}{0.5795,1}{0.5805,1}
{0.5815,1}{0.5825,1}{0.5835,1}{0.5845,1}{0.5855,1}{0.5865,1}
{0.5875,1}{0.5885,1}{0.5895,1}{0.5905,1}{0.5915,1}{0.5925,1}
{0.5935,1}{0.5945,1}{0.5955,1}{0.5965,1}{0.5975,1}{0.5985,1}
{0.5995,1}{0.6005,1}{0.6015,1}{0.6025,1}{0.6035,1}{0.6045,1}
{0.6055,1}{0.6065,1}{0.6075,1}{0.6085,1}{0.6095,1}{0.6105,1}
{0.6115,1}{0.6125,1}{0.6135,1}{0.6145,1}{0.6155,1}{0.6165,1}
{0.6175,1}{0.6185,1}{0.6195,1}{0.6205,1}{0.6215,1}{0.6225,1}
{0.6235,1}{0.6245,1}{0.6255,1}{0.6265,1}{0.6275,1}{0.6285,1}
{0.6295,1}{0.6305,1}{0.6315,1}{0.6325,1}{0.6335,1}{0.6345,1}
{0.6355,1}{0.6365,1}{0.6375,1}{0.6385,1}{0.6395,1}{0.6405,1}
{0.6415,1}{0.6425,1}{0.6435,1}{0.6445,1}{0.6455,1}{0.6465,1}
{0.6475,1}{0.6485,1}{0.6495,1}{0.6505,1}{0.6515,1}{0.6525,1}
{0.6535,1}{0.6545,1}{0.6555,1}{0.6565,1}{0.6575,1}{0.6585,1}
{0.6595,1}{0.6605,1}{0.6615,1}{0.6625,1}{0.6635,1}{0.6645,1}
{0.6655,1}{0.6665,1}{0.6675,1}{0.6685,1}{0.6695,1}{0.6705,1}
{0.6715,1}{0.6725,1}{0.6735,1}{0.6745,1}{0.6755,1}{0.6765,1}
{0.6775,1}{0.6785,1}{0.6795,1}{0.6805,1}{0.6815,1}{0.6825,1}
{0.6835,1}{0.6845,1}{0.6855,1}{0.6865,1}{0.6875,1}{0.6885,1}
{0.6895,1}{0.6905,1}{0.6915,1}{0.6925,1}{0.6935,1}{0.6945,1}
{0.6955,1}{0.6965,1}{0.6975,1}{0.6985,1}{0.6995,1}{0.7005,1}
{0.7015,1}{0.7025,1}{0.7035,1}{0.7045,1}{0.7055,1}{0.7065,1}
{0.7075,1}{0.7085,1}{0.7095,1}{0.7105,1}{0.7115,1}{0.7125,1}
{0.7135,1}{0.7145,1}{0.7155,1}{0.7165,1}{0.7175,1}{0.7185,1}
{0.7195,1}{0.7205,1}{0.7215,1}{0.7225,1}{0.7235,1}{0.7245,1}
{0.7255,1}{0.7265,1}{0.7275,1}{0.7285,1}{0.7295,1}{0.7305,1}
{0.7315,1}{0.7325,1}{0.7335,1}{0.7345,1}{0.7355,1}{0.7365,1}
{0.7375,1}{0.7385,1}{0.7395,1}{0.7405,1}{0.7415,1}{0.7425,1}
{0.7435,1}{0.7445,1}{0.7455,1}{0.7465,1}{0.7475,1}{0.7485,1}
{0.7495,1}{0.7505,1}{0.7515,1}{0.7525,1}{0.7535,1}{0.7545,1}
{0.7555,1}{0.7565,1}{0.7575,1}{0.7585,1}{0.7595,1}{0.7605,1}
{0.7615,1}{0.7625,1}{0.7635,1}{0.7645,1}{0.7655,1}{0.7665,1}
{0.7675,1}{0.7685,1}{0.7695,1}{0.7705,1}{0.7715,1}{0.7725,1}
{0.7735,1}{0.7745,1}{0.7755,1}{0.7765,1}{0.7775,1}{0.7785,1}
{0.7795,1}{0.7805,1}{0.7815,1}{0.7825,1}{0.7835,1}{0.7845,1}
{0.7855,1}{0.7865,1}{0.7875,1}{0.7885,1}{0.7895,1}{0.7905,1}
{0.7915,1}{0.7925,1}{0.7935,1}{0.7945,1}{0.7955,1}{0.7965,1}
{0.7975,1}{0.7985,1}{0.7995,1}{0.8005,1}{0.8015,1}{0.8025,1}
{0.8035,1}{0.8045,1}{0.8055,1}{0.8065,1}{0.8075,1}{0.8085,1}
{0.8095,1}{0.8105,1}{0.8115,1}{0.8125,1}{0.8135,1}{0.8145,1}
{0.8155,1}{0.8165,1}{0.8175,1}{0.8185,1}{0.8195,1}{0.8205,1}
{0.8215,1}{0.8225,1}{0.8235,1}{0.8245,1}{0.8255,1}{0.8265,1}
{0.8275,1}{0.8285,1}{0.8295,1}{0.8305,1}{0.8315,1}{0.8325,1}
{0.8335,1}{0.8345,1}{0.8355,1}{0.8365,1}{0.8375,1}{0.8385,1}
{0.8395,1}{0.8405,1}{0.8415,1}{0.8425,1}{0.8435,1}{0.8445,1}
{0.8455,1}{0.8465,1}{0.8475,1}{0.8485,1}{0.8495,1}{0.8505,1}
{0.8515,1}{0.8525,1}{0.8535,1}{0.8545,1}{0.8555,1}{0.8565,1}
{0.8575,1}{0.8585,1}{0.8595,1}{0.8605,1}{0.8615,1}{0.8625,1}
{0.8635,1}{0.8645,1}{0.8655,1}{0.8665,1}{0.8675,1}{0.8685,1}
{0.8695,1}{0.8705,1}{0.8715,1}{0.8725,1}{0.8735,1}{0.8745,1}
{0.8755,1}{0.8765,1}{0.8775,1}{0.8785,1}{0.8795,1}{0.8805,1}
{0.8815,1}{0.8825,1}{0.8835,1}{0.8845,1}{0.8855,1}{0.8865,1}
{0.8875,1}{0.8885,1}{0.8895,1}{0.8905,1}{0.8915,1}{0.8925,1}
{0.8935,1}{0.8945,1}{0.8955,1}{0.8965,1}{0.8975,1}{0.8985,1}
{0.8995,1}{0.9005,1}{0.9015,1}{0.9025,1}{0.9035,1}{0.9045,1}
{0.9055,1}{0.9065,1}{0.9075,1}{0.9085,1}{0.9095,1}{0.9105,1}
{0.9115,1}{0.9125,1}{0.9135,1}{0.9145,1}{0.9155,1}{0.9165,1}
{0.9175,1}{0.9185,1}{0.9195,1}{0.9205,1}{0.9215,1}{0.9225,1}
{0.9235,1}{0.9245,1}{0.9255,1}{0.9265,1}{0.9275,1}{0.9285,1}
{0.9295,1}{0.9305,1}{0.9315,1}{0.9325,1}{0.9335,1}{0.9345,1}
{0.9355,1}{0.9365,1}{0.9375,1}{0.9385,1}{0.9395,1}{0.9405,1}
{0.9415,1}{0.9425,1}{0.9435,1}{0.9445,1}{0.9455,1}{0.9465,1}
{0.9475,1}{0.9485,1}{0.9495,1}{0.9505,1}{0.9515,1}{0.9525,1}
{0.9535,1}{0.9545,1}{0.9555,1}{0.9565,1}{0.9575,1}{0.9585,1}
{0.9595,1}{0.9605,1}{0.9615,1}{0.9625,1}{0.9635,1}{0.9645,1}
{0.9655,1}{0.9665,1}{0.9675,1}{0.9685,1}{0.9695,1}{0.9705,1}
{0.9715,1}{0.9725,1}{0.9735,1}{0.9745,1}{0.9755,1}{0.9765,1}
{0.9775,1}{0.9785,1}{0.9795,1}{0.9805,1}{0.9815,1}{0.9825,1}
{0.9835,1}{0.9845,1}{0.9855,1}{0.9865,1}{0.9875,1}{0.9885,1}
{0.9895,1}{0.9905,1}{0.9915,1}{0.9925,1}{0.9935,1}{0.9945,1}
{0.9955,1}{0.9965,1}{0.9975,1}{0.9985,1}{0.9995,1},{1.0005,1}
}]
\dataplot[plotstyle=line,linestyle=dotted, linecolor=black]{\mydata}
\newrgbcolor{color175.8292}{0  0  1}
\savedata{\mydata}[{
{0.0005,-0.15}{0.0015,-0.15}{0.0025,-0.15}{0.0035,-0.15}{0.0045,-0.15}
{0.0055,-0.15}{0.0065,-0.15}{0.0075,-0.15}{0.0085,-0.15}{0.0095,-0.15}{0.0105,-0.15}
{0.0115,-0.15}{0.0125,-0.15}{0.0135,-0.15}{0.0145,-0.15}{0.0155,-0.15}{0.0165,-0.15}
{0.0175,-0.15}{0.0185,-0.15}{0.0195,-0.15}{0.0205,-0.15}{0.0215,-0.15}{0.0225,-0.15}
{0.0235,-0.15}{0.0245,-0.15}{0.0255,-0.15}{0.0265,-0.15}{0.0275,-0.15}{0.0285,-0.15}
{0.0295,-0.15}{0.0305,-0.15}{0.0315,-0.15}{0.0325,-0.15}{0.0335,-0.15}{0.0345,-0.15}
{0.0355,-0.15}{0.0365,-0.15}{0.0375,-0.15}{0.0385,-0.15}{0.0395,-0.15}{0.0405,-0.15}
{0.0415,-0.15}{0.0425,-0.15}{0.0435,-0.15}{0.0445,-0.15}{0.0455,-0.15}{0.0465,-0.15}
{0.0475,-0.15}{0.0485,-0.15}{0.0495,-0.15}{0.0505,-0.15}{0.0515,-0.15}{0.0525,-0.15}
{0.0535,-0.15}{0.0545,-0.15}{0.0555,-0.15}{0.0565,-0.15}{0.0575,-0.15}{0.0585,-0.15}
{0.0595,-0.15}{0.0605,-0.15}{0.0615,-0.15}{0.0625,-0.15}{0.0635,-0.15}{0.0645,-0.15}
{0.0655,-0.15}{0.0665,-0.15}{0.0675,-0.15}{0.0685,-0.15}{0.0695,-0.15}{0.0705,-0.15}
{0.0715,-0.15}{0.0725,-0.15}{0.0735,-0.15}{0.0745,-0.15}{0.0755,-0.15}{0.0765,-0.15}
{0.0775,-0.15}{0.0785,-0.15}{0.0795,-0.15}{0.0805,-0.15}{0.0815,-0.15}{0.0825,-0.15}
{0.0835,-0.15}{0.0845,-0.15}{0.0855,-0.15}{0.0865,-0.15}{0.0875,-0.15}{0.0885,-0.15}
{0.0895,-0.15}{0.0905,-0.15}{0.0915,-0.15}{0.0925,-0.15}{0.0935,-0.15}{0.0945,-0.15}
{0.0955,-0.15}{0.0965,-0.15}{0.0975,-0.15}{0.0985,-0.15}{0.0995,-0.15}{0.1005,-0.15}
{0.1015,-0.15}{0.1025,-0.15}{0.1035,-0.15}{0.1045,-0.15}{0.1055,-0.15}{0.1065,-0.15}
{0.1075,-0.15}{0.1085,-0.15}{0.1095,-0.15}{0.1105,-0.15}{0.1115,-0.15}{0.1125,-0.15}
{0.1135,-0.15}{0.1145,-0.15}{0.1155,-0.15}{0.1165,-0.15}{0.1175,-0.15}{0.1185,-0.15}
{0.1195,-0.15}{0.1205,-0.15}{0.1215,-0.15}{0.1225,-0.15}{0.1235,-0.15}{0.1245,-0.15}
{0.1255,-0.15}{0.1265,-0.15}{0.1275,-0.15}{0.1285,-0.15}{0.1295,-0.15}{0.1305,-0.15}
{0.1315,-0.15}{0.1325,-0.15}{0.1335,-0.15}{0.1345,-0.15}{0.1355,-0.15}{0.1365,-0.15}
{0.1375,-0.15}{0.1385,-0.15}{0.1395,-0.15}{0.1405,-0.15}{0.1415,-0.15}{0.1425,-0.15}
{0.1435,-0.15}{0.1445,-0.15}{0.1455,-0.15}{0.1465,-0.15}{0.1475,-0.15}{0.1485,-0.15}
{0.1495,-0.15}{0.1505,-0.15}{0.1515,-0.15}{0.1525,-0.15}{0.1535,-0.15}{0.1545,-0.15}
{0.1555,-0.15}{0.1565,-0.15}{0.1575,-0.15}{0.1585,-0.15}{0.1595,-0.15}{0.1605,-0.15}
{0.1615,-0.15}{0.1625,-0.15}{0.1635,-0.15}{0.1645,-0.15}{0.1655,-0.15}{0.1665,-0.15}
{0.1675,-0.15}{0.1685,-0.15}{0.1695,-0.15}{0.1705,-0.15}{0.1715,-0.15}{0.1725,-0.15}
{0.1735,-0.15}{0.1745,-0.15}{0.1755,-0.15}{0.1765,-0.15}{0.1775,-0.15}{0.1785,-0.15}
{0.1795,-0.15}{0.1805,-0.15}{0.1815,-0.15}{0.1825,-0.15}{0.1835,-0.15}{0.1845,-0.15}
{0.1855,-0.15}{0.1865,-0.15}{0.1875,-0.15}{0.1885,-0.15}{0.1895,-0.15}{0.1905,-0.15}
{0.1915,-0.15}{0.1925,-0.15}{0.1935,-0.15}{0.1945,-0.15}{0.1955,-0.15}{0.1965,-0.15}
{0.1975,-0.15}{0.1985,-0.15}{0.1995,-0.15}{0.2005,-0.15}{0.2015,-0.15}{0.2025,-0.15}
{0.2035,-0.15}{0.2045,-0.15}{0.2055,-0.15}{0.2065,-0.15}{0.2075,-0.15}{0.2085,-0.15}
{0.2095,-0.15}{0.2105,-0.15}{0.2115,-0.15}{0.2125,-0.15}{0.2135,-0.15}{0.2145,-0.15}
{0.2155,-0.15}{0.2165,-0.15}{0.2175,-0.15}{0.2185,-0.15}{0.2195,-0.15}{0.2205,-0.15}
{0.2215,-0.15}{0.2225,-0.15}{0.2235,0.075}{0.2245,0.15}{0.2255,0.15}{0.2265,0.15}
{0.2275,0.15}{0.2285,0.15}{0.2295,0.15}{0.2305,0.15}{0.2315,0.15}{0.2325,0.15}
{0.2335,0.15}{0.2345,0.15}{0.2355,0.15}{0.2365,0.15}{0.2375,0.15}{0.2385,0.15}
{0.2395,0.15}{0.2405,0.15}{0.2415,0.15}{0.2425,0.15}{0.2435,0.15}{0.2445,0.15}
{0.2455,0.15}{0.2465,0.15}{0.2475,0.15}{0.2485,0.15}{0.2495,0.15}{0.2505,0.15}
{0.2515,0.15}{0.2525,0.15}{0.2535,0.15}{0.2545,0.15}{0.2555,0.15}{0.2565,0.15}
{0.2575,0.15}{0.2585,0.15}{0.2595,0.15}{0.2605,0.15}{0.2615,0.15}{0.2625,0.15}
{0.2635,0.15}{0.2645,0.15}{0.2655,0.15}{0.2665,0.15}{0.2675,0.15}{0.2685,0.15}
{0.2695,0.15}{0.2705,0.15}{0.2715,0.15}{0.2725,0.15}{0.2735,0.15}{0.2745,0.15}
{0.2755,0.15}{0.2765,0.15}{0.2775,0.15}{0.2785,0.15}{0.2795,0.15}{0.2805,0.15}
{0.2815,0.15}{0.2825,0.15}{0.2835,0.15}{0.2845,0.15}{0.2855,0.15}{0.2865,0.15}
{0.2875,0.15}{0.2885,0.15}{0.2895,0.15}{0.2905,0.15}{0.2915,0.15}{0.2925,0.15}
{0.2935,0.15}{0.2945,0.15}{0.2955,0.15}{0.2965,0.15}{0.2975,0.15}{0.2985,0.15}
{0.2995,0.15}{0.3005,0.15}{0.3015,0.15}{0.3025,0.15}{0.3035,0.15}{0.3045,0.15}
{0.3055,0.15}{0.3065,0.15}{0.3075,0.15}{0.3085,0.15}{0.3095,0.15}{0.3105,0.15}
{0.3115,0.15}{0.3125,0.15}{0.3135,0.15}{0.3145,0.15}{0.3155,0.15}{0.3165,0.15}
{0.3175,0.15}{0.3185,0.15}{0.3195,0.15}{0.3205,0.15}{0.3215,0.15}{0.3225,0.15}
{0.3235,0.15}{0.3245,0.15}{0.3255,0.15}{0.3265,0.15}{0.3275,0.15}{0.3285,0.15}
{0.3295,0.15}{0.3305,0.15}{0.3315,0.15}{0.3325,0.15}{0.3335,0.15}{0.3345,0.15}
{0.3355,0.15}{0.3365,0.15}{0.3375,0.15}{0.3385,0.15}{0.3395,0.15}{0.3405,0.15}
{0.3415,0.15}{0.3425,0.15}{0.3435,0.15}{0.3445,0.15}{0.3455,0.15}{0.3465,0.15}
{0.3475,0.15}{0.3485,0.15}{0.3495,0.15}{0.3505,1}{0.3515,1}{0.3525,1}
{0.3535,1}{0.3545,1}{0.3555,1}{0.3565,1}{0.3575,1}{0.3585,1}
{0.3595,1}{0.3605,1}{0.3615,1}{0.3625,1}{0.3635,1}{0.3645,1}
{0.3655,1}{0.3665,1}{0.3675,1}{0.3685,1}{0.3695,1}{0.3705,1}
{0.3715,1}{0.3725,1}{0.3735,1}{0.3745,1}{0.3755,1}{0.3765,1}
{0.3775,1}{0.3785,1}{0.3795,1}{0.3805,1}{0.3815,1}{0.3825,1}
{0.3835,1}{0.3845,1}{0.3855,1}{0.3865,1}{0.3875,1}{0.3885,1}
{0.3895,1}{0.3905,1}{0.3915,1}{0.3925,1}{0.3935,1}{0.3945,1}
{0.3955,1}{0.3965,1}{0.3975,1}{0.3985,1}{0.3995,1}{0.4005,1}
{0.4015,1}{0.4025,1}{0.4035,1}{0.4045,1}{0.4055,1}{0.4065,1}
{0.4075,1}{0.4085,1}{0.4095,1}{0.4105,1}{0.4115,1}{0.4125,1}
{0.4135,1}{0.4145,1}{0.4155,1}{0.4165,1}{0.4175,1}{0.4185,1}
{0.4195,1}{0.4205,1}{0.4215,1}{0.4225,1}{0.4235,1}{0.4245,1}
{0.4255,1}{0.4265,1}{0.4275,1}{0.4285,1}{0.4295,1}{0.4305,1}
{0.4315,1}{0.4325,1}{0.4335,1}{0.4345,1}{0.4355,1}{0.4365,1}
{0.4375,1}{0.4385,1}{0.4395,1}{0.4405,1}{0.4415,1}{0.4425,1}
{0.4435,1}{0.4445,1}{0.4455,1}{0.4465,1}{0.4475,1}{0.4485,1}
{0.4495,1}{0.4505,1}{0.4515,1}{0.4525,1}{0.4535,1}{0.4545,1}
{0.4555,1}{0.4565,1}{0.4575,1}{0.4585,1}{0.4595,1}{0.4605,1}
{0.4615,1}{0.4625,1}{0.4635,1}{0.4645,1}{0.4655,1}{0.4665,1}
{0.4675,1}{0.4685,1}{0.4695,1}{0.4705,1}{0.4715,1}{0.4725,1}
{0.4735,1}{0.4745,1}{0.4755,1}{0.4765,1}{0.4775,1}{0.4785,1}
{0.4795,1}{0.4805,1}{0.4815,1}{0.4825,1}{0.4835,1}{0.4845,1}
{0.4855,1}{0.4865,1}{0.4875,1}{0.4885,1}{0.4895,1}{0.4905,1}
{0.4915,1}{0.4925,1}{0.4935,1}{0.4945,1}{0.4955,1}{0.4965,1}
{0.4975,1}{0.4985,1}{0.4995,1}{0.5005,1}{0.5015,1}{0.5025,1}
{0.5035,1}{0.5045,1}{0.5055,1}{0.5065,1}{0.5075,1}{0.5085,1}
{0.5095,1}{0.5105,1}{0.5115,1}{0.5125,1}{0.5135,1}{0.5145,1}
{0.5155,1}{0.5165,1}{0.5175,1}{0.5185,1}{0.5195,1}{0.5205,1}
{0.5215,1}{0.5225,1}{0.5235,1}{0.5245,1}{0.5255,1}{0.5265,1}
{0.5275,1}{0.5285,1}{0.5295,1}{0.5305,1}{0.5315,1}{0.5325,1}
{0.5335,1}{0.5345,1}{0.5355,1}{0.5365,1}{0.5375,1}{0.5385,1}
{0.5395,1}{0.5405,1}{0.5415,1}{0.5425,1}{0.5435,1}{0.5445,1}
{0.5455,1}{0.5465,1}{0.5475,1}{0.5485,1}{0.5495,1}{0.5505,1}
{0.5515,1}{0.5525,1}{0.5535,1}{0.5545,1}{0.5555,1}{0.5565,1}
{0.5575,1}{0.5585,1}{0.5595,1}{0.5605,1}{0.5615,1}{0.5625,1}
{0.5635,1}{0.5645,1}{0.5655,1}{0.5665,1}{0.5675,1}{0.5685,1}
{0.5695,1}{0.5705,1}{0.5715,1}{0.5725,1}{0.5735,1}{0.5745,1}
{0.5755,1}{0.5765,1}{0.5775,1}{0.5785,1}{0.5795,1}{0.5805,1}
{0.5815,1}{0.5825,1}{0.5835,1}{0.5845,1}{0.5855,1}{0.5865,1}
{0.5875,1}{0.5885,1}{0.5895,1}{0.5905,1}{0.5915,1}{0.5925,1}
{0.5935,1}{0.5945,1}{0.5955,1}{0.5965,1}{0.5975,1}{0.5985,1}
{0.5995,1}{0.6005,0.75}{0.6015,0.75}{0.6025,0.75}{0.6035,0.75}{0.6045,0.75}
{0.6055,0.75}{0.6065,0.75}{0.6075,0.75}{0.6085,0.75}{0.6095,0.75}{0.6105,0.75}
{0.6115,0.75}{0.6125,0.75}{0.6135,0.75}{0.6145,0.75}{0.6155,0.75}{0.6165,0.75}
{0.6175,0.75}{0.6185,0.75}{0.6195,0.75}{0.6205,0.75}{0.6215,0.75}{0.6225,0.75}
{0.6235,0.75}{0.6245,0.75}{0.6255,0.75}{0.6265,0.75}{0.6275,0.75}{0.6285,0.75}
{0.6295,0.75}{0.6305,0.75}{0.6315,0.75}{0.6325,0.75}{0.6335,0.75}{0.6345,0.75}
{0.6355,0.75}{0.6365,0.75}{0.6375,0.75}{0.6385,0.75}{0.6395,0.75}{0.6405,0.75}
{0.6415,0.75}{0.6425,0.75}{0.6435,0.75}{0.6445,0.75}{0.6455,0.75}{0.6465,0.75}
{0.6475,0.75}{0.6485,0.75}{0.6495,0.75}{0.6505,0.75}{0.6515,0.75}{0.6525,0.75}
{0.6535,0.75}{0.6545,0.75}{0.6555,0.75}{0.6565,0.75}{0.6575,0.75}{0.6585,0.75}
{0.6595,0.75}{0.6605,0.75}{0.6615,0.75}{0.6625,0.75}{0.6635,0.75}{0.6645,0.75}
{0.6655,0.75}{0.6665,0.75}{0.6675,0.75}{0.6685,0.75}{0.6695,0.75}{0.6705,0.75}
{0.6715,0.75}{0.6725,0.75}{0.6735,0.75}{0.6745,0.75}{0.6755,0.75}{0.6765,0.75}
{0.6775,0.75}{0.6785,0.75}{0.6795,0.75}{0.6805,0.75}{0.6815,0.75}{0.6825,0.75}
{0.6835,0.75}{0.6845,0.75}{0.6855,0.75}{0.6865,0.75}{0.6875,0.75}{0.6885,0.75}
{0.6895,0.75}{0.6905,0.75}{0.6915,0.75}{0.6925,0.75}{0.6935,0.75}{0.6945,0.75}
{0.6955,0.75}{0.6965,0.75}{0.6975,0.75}{0.6985,0.75}{0.6995,0.75}{0.7005,0.75}
{0.7015,0.75}{0.7025,0.75}{0.7035,0.75}{0.7045,0.75}{0.7055,0.75}{0.7065,0.75}
{0.7075,0.75}{0.7085,0.75}{0.7095,0.75}{0.7105,0.75}{0.7115,0.75}{0.7125,0.75}
{0.7135,0.75}{0.7145,0.75}{0.7155,0.75}{0.7165,0.75}{0.7175,0.75}{0.7185,0.75}
{0.7195,0.75}{0.7205,0.75}{0.7215,0.75}{0.7225,0.75}{0.7235,0.75}{0.7245,0.75}
{0.7255,0.75}{0.7265,0.75}{0.7275,0.75}{0.7285,0.75}{0.7295,0.75}{0.7305,0.75}
{0.7315,0.75}{0.7325,0.75}{0.7335,0.75}{0.7345,0.75}{0.7355,0.75}{0.7365,0.75}
{0.7375,0.75}{0.7385,0.75}{0.7395,0.75}{0.7405,0.75}{0.7415,0.75}{0.7425,0.75}
{0.7435,0.75}{0.7445,0.75}{0.7455,0.75}{0.7465,0.75}{0.7475,0.75}{0.7485,0.75}
{0.7495,0.75}{0.7505,0.75}{0.7515,0.75}{0.7525,0.75}{0.7535,0.75}{0.7545,0.75}
{0.7555,0.75}{0.7565,0.75}{0.7575,0.75}{0.7585,0.75}{0.7595,0.75}{0.7605,0.75}
{0.7615,0.75}{0.7625,0.75}{0.7635,0.75}{0.7645,0.75}{0.7655,0.75}{0.7665,0.75}
{0.7675,0.75}{0.7685,0.75}{0.7695,0.75}{0.7705,0.75}{0.7715,0.75}{0.7725,0.75}
{0.7735,0.75}{0.7745,0.75}{0.7755,0.75}{0.7765,0.75}{0.7775,0.75}{0.7785,0.75}
{0.7795,0.75}{0.7805,0.75}{0.7815,0.75}{0.7825,0.75}{0.7835,0.75}{0.7845,0.75}
{0.7855,0.75}{0.7865,0.75}{0.7875,0.75}{0.7885,0.75}{0.7895,0.75}{0.7905,0.75}
{0.7915,0.75}{0.7925,0.75}{0.7935,0.75}{0.7945,0.75}{0.7955,0.75}{0.7965,0.75}
{0.7975,0.75}{0.7985,0.75}{0.7995,0.75}{0.8005,0.75}{0.8015,0.75}{0.8025,0.75}
{0.8035,0.75}{0.8045,0.75}{0.8055,0.75}{0.8065,0.75}{0.8075,0.75}{0.8085,0.75}
{0.8095,0.75}{0.8105,0.75}{0.8115,0.75}{0.8125,0.75}{0.8135,0.75}{0.8145,0.75}
{0.8155,0.75}{0.8165,0.75}{0.8175,0.75}{0.8185,0.75}{0.8195,0.75}{0.8205,0.75}
{0.8215,0.75}{0.8225,0.75}{0.8235,0.75}{0.8245,0.75}{0.8255,0.75}{0.8265,0.75}
{0.8275,0.75}{0.8285,0.75}{0.8295,0.75}{0.8305,0.75}{0.8315,0.75}{0.8325,0.75}
{0.8335,0.75}{0.8345,0.75}{0.8355,0.75}{0.8365,0.75}{0.8375,0.75}{0.8385,0.75}
{0.8395,0.75}{0.8405,0.75}{0.8415,0.75}{0.8425,0.75}{0.8435,0.75}{0.8445,0.75}
{0.8455,0.75}{0.8465,0.75}{0.8475,0.75}{0.8485,0.75}{0.8495,0.75}{0.8505,0.75}
{0.8515,0.75}{0.8525,0.75}{0.8535,0.75}{0.8545,0.75}{0.8555,0.75}{0.8565,0.75}
{0.8575,0.75}{0.8585,0.75}{0.8595,0.75}{0.8605,0.75}{0.8615,0.75}{0.8625,0.75}
{0.8635,0.75}{0.8645,0.75}{0.8655,0.75}{0.8665,0.75}{0.8675,0.75}{0.8685,0.75}
{0.8695,0.75}{0.8705,0.75}{0.8715,0.75}{0.8725,0.75}{0.8735,0.75}{0.8745,0.75}
{0.8755,0.75}{0.8765,0.75}{0.8775,0.75}{0.8785,0.75}{0.8795,0.75}{0.8805,0.75}
{0.8815,0.75}{0.8825,0.75}{0.8835,0.75}{0.8845,0.75}{0.8855,0.75}{0.8865,0.75}
{0.8875,0.75}{0.8885,0.75}{0.8895,0.75}{0.8905,0.75}{0.8915,0.75}{0.8925,0.75}
{0.8935,0.75}{0.8945,0.75}{0.8955,0.75}{0.8965,0.75}{0.8975,0.75}{0.8985,0.75}
{0.8995,0.75}{0.9005,0.75}{0.9015,0.75}{0.9025,0.75}{0.9035,0.75}{0.9045,0.75}
{0.9055,0.75}{0.9065,0.75}{0.9075,0.75}{0.9085,0.75}{0.9095,0.75}{0.9105,0.75}
{0.9115,0.75}{0.9125,0.75}{0.9135,0.75}{0.9145,0.75}{0.9155,0.75}{0.9165,0.75}
{0.9175,0.75}{0.9185,0.75}{0.9195,0.75}{0.9205,0.75}{0.9215,0.75}{0.9225,0.75}
{0.9235,0.75}{0.9245,0.75}{0.9255,0.75}{0.9265,0.75}{0.9275,0.75}{0.9285,0.75}
{0.9295,0.75}{0.9305,0.75}{0.9315,0.75}{0.9325,0.75}{0.9335,0.75}{0.9345,0.75}
{0.9355,0.75}{0.9365,0.75}{0.9375,0.75}{0.9385,0.75}{0.9395,0.75}{0.9405,0.75}
{0.9415,0.75}{0.9425,0.75}{0.9435,0.75}{0.9445,0.75}{0.9455,0.75}{0.9465,0.75}
{0.9475,0.75}{0.9485,0.75}{0.9495,0.75}{0.9505,0.75}{0.9515,0.75}{0.9525,0.75}
{0.9535,0.75}{0.9545,0.75}{0.9555,0.75}{0.9565,0.75}{0.9575,0.75}{0.9585,0.75}
{0.9595,0.75}{0.9605,0.75}{0.9615,0.75}{0.9625,0.75}{0.9635,0.75}{0.9645,0.75}
{0.9655,0.75}{0.9665,0.75}{0.9675,0.75}{0.9685,0.75}{0.9695,0.75}{0.9705,0.75}
{0.9715,0.75}{0.9725,0.75}{0.9735,0.75}{0.9745,0.75}{0.9755,0.75}{0.9765,0.75}
{0.9775,0.75}{0.9785,0.75}{0.9795,0.75}{0.9805,0.75}{0.9815,0.75}{0.9825,0.75}
{0.9835,0.75}{0.9845,0.75}{0.9855,0.75}{0.9865,0.75}{0.9875,0.75}{0.9885,0.75}
{0.9895,0.75}{0.9905,0.75}{0.9915,0.75}{0.9925,0.75}{0.9935,0.75}{0.9945,0.75}
{0.9955,0.75}{0.9965,0.75}{0.9975,0.75}{0.9985,0.75}{0.9995,0.75},{1.0005,0.75}
}]
\dataplot[plotstyle=line,linestyle=dashed,linecolor=black]{\mydata}
\newrgbcolor{color173.8748}{0  0  1}
\savedata{\mydata}[{
{0.0005,0.85}{0.0015,0.85}{0.0025,0.85}{0.0035,0.85}{0.0045,0.85}
{0.0055,0.85}{0.0065,0.85}{0.0075,0.85}{0.0085,0.85}{0.0095,0.85}{0.0105,0.85}
{0.0115,0.85}{0.0125,0.85}{0.0135,0.85}{0.0145,0.85}{0.0155,0.85}{0.0165,0.85}
{0.0175,0.85}{0.0185,0.85}{0.0195,0.85}{0.0205,0.85}{0.0215,0.85}{0.0225,0.85}
{0.0235,0.85}{0.0245,0.85}{0.0255,0.85}{0.0265,0.85}{0.0275,0.85}{0.0285,0.85}
{0.0295,0.85}{0.0305,0.85}{0.0315,0.85}{0.0325,0.85}{0.0335,0.85}{0.0345,0.85}
{0.0355,0.85}{0.0365,0.85}{0.0375,0.85}{0.0385,0.85}{0.0395,0.85}{0.0405,0.85}
{0.0415,0.85}{0.0425,0.85}{0.0435,0.85}{0.0445,0.85}{0.0455,0.85}{0.0465,0.85}
{0.0475,0.85}{0.0485,0.85}{0.0495,0.85}{0.0505,0.85}{0.0515,0.85}{0.0525,0.85}
{0.0535,0.85}{0.0545,0.85}{0.0555,0.85}{0.0565,0.85}{0.0575,0.85}{0.0585,0.85}
{0.0595,0.85}{0.0605,0.85}{0.0615,0.85}{0.0625,0.85}{0.0635,0.85}{0.0645,0.85}
{0.0655,0.85}{0.0665,0.85}{0.0675,0.85}{0.0685,0.85}{0.0695,0.85}{0.0705,0.85}
{0.0715,0.85}{0.0725,0.85}{0.0735,0.85}{0.0745,0.85}{0.0755,0.85}{0.0765,0.85}
{0.0775,0.85}{0.0785,0.85}{0.0795,0.85}{0.0805,0.85}{0.0815,0.85}{0.0825,0.85}
{0.0835,0.85}{0.0845,0.85}{0.0855,0.85}{0.0865,0.85}{0.0875,0.85}{0.0885,0.85}
{0.0895,0.85}{0.0905,0.85}{0.0915,0.85}{0.0925,0.85}{0.0935,0.85}{0.0945,0.85}
{0.0955,0.85}{0.0965,0.85}{0.0975,0.85}{0.0985,0.85}{0.0995,0.85}{0.1005,0.85}
{0.1015,0.85}{0.1025,0.85}{0.1035,0.85}{0.1045,0.85}{0.1055,0.85}{0.1065,0.85}
{0.1075,0.85}{0.1085,0.85}{0.1095,0.85}{0.1105,0.85}{0.1115,0.85}{0.1125,0.85}
{0.1135,0.85}{0.1145,0.85}{0.1155,0.85}{0.1165,0.85}{0.1175,0.85}{0.1185,0.85}
{0.1195,0.85}{0.1205,0.85}{0.1215,0.85}{0.1225,0.85}{0.1235,0.85}{0.1245,0.85}
{0.1255,0.85}{0.1265,0.85}{0.1275,0.85}{0.1285,0.85}{0.1295,0.85}{0.1305,0.85}
{0.1315,0.85}{0.1325,0.85}{0.1335,0.85}{0.1345,0.85}{0.1355,0.85}{0.1365,0.85}
{0.1375,0.85}{0.1385,0.85}{0.1395,0.85}{0.1405,0.85}{0.1415,0.85}{0.1425,0.85}
{0.1435,0.85}{0.1445,0.85}{0.1455,0.85}{0.1465,0.85}{0.1475,0.85}{0.1485,0.85}
{0.1495,0.85}{0.1505,0.85}{0.1515,0.85}{0.1525,0.85}{0.1535,0.85}{0.1545,0.85}
{0.1555,0.85}{0.1565,0.85}{0.1575,0.85}{0.1585,0.85}{0.1595,0.85}{0.1605,0.85}
{0.1615,0.85}{0.1625,0.85}{0.1635,0.85}{0.1645,0.85}{0.1655,0.85}{0.1665,0.85}
{0.1675,0.85}{0.1685,0.85}{0.1695,0.85}{0.1705,0.85}{0.1715,0.85}{0.1725,0.85}
{0.1735,0.85}{0.1745,0.85}{0.1755,0.85}{0.1765,0.85}{0.1775,0.85}{0.1785,0.85}
{0.1795,0.85}{0.1805,0.85}{0.1815,0.85}{0.1825,0.85}{0.1835,0.85}{0.1845,0.85}
{0.1855,0.85}{0.1865,0.85}{0.1875,0.85}{0.1885,0.85}{0.1895,0.85}{0.1905,0.85}
{0.1915,0.85}{0.1925,0.85}{0.1935,0.85}{0.1945,0.85}{0.1955,0.85}{0.1965,0.85}
{0.1975,0.85}{0.1985,0.85}{0.1995,0.85}{0.2005,0.85}{0.2015,0.85}{0.2025,0.85}
{0.2035,0.85}{0.2045,0.85}{0.2055,0.85}{0.2065,0.85}{0.2075,0.85}{0.2085,0.85}
{0.2095,0.85}{0.2105,0.85}{0.2115,0.85}{0.2125,0.85}{0.2135,0.85}{0.2145,0.85}
{0.2155,0.85}{0.2165,0.85}{0.2175,0.85}{0.2185,0.85}{0.2195,0.85}{0.2205,0.85}
{0.2215,0.85}{0.2225,0.85}{0.2235,0.85}{0.2245,0.85}{0.2255,0.85}{0.2265,0.85}
{0.2275,0.85}{0.2285,0.85}{0.2295,0.85}{0.2305,0.85}{0.2315,0.85}{0.2325,0.85}
{0.2335,0.85}{0.2345,0.85}{0.2355,0.85}{0.2365,0.85}{0.2375,0.85}{0.2385,0.85}
{0.2395,0.85}{0.2405,0.85}{0.2415,0.85}{0.2425,0.85}{0.2435,0.85}{0.2445,0.85}
{0.2455,0.85}{0.2465,0.85}{0.2475,0.85}{0.2485,0.85}{0.2495,0.85}{0.2505,0.85}
{0.2515,0.85}{0.2525,0.85}{0.2535,0.85}{0.2545,0.85}{0.2555,0.85}{0.2565,0.85}
{0.2575,0.85}{0.2585,0.85}{0.2595,0.85}{0.2605,0.85}{0.2615,0.85}{0.2625,0.85}
{0.2635,0.85}{0.2645,0.85}{0.2655,0.85}{0.2665,0.85}{0.2675,0.85}{0.2685,0.85}
{0.2695,0.85}{0.2705,0.85}{0.2715,0.85}{0.2725,0.85}{0.2735,0.85}{0.2745,0.85}
{0.2755,0.85}{0.2765,0.85}{0.2775,0.85}{0.2785,0.85}{0.2795,0.85}{0.2805,0.85}
{0.2815,0.85}{0.2825,0.85}{0.2835,0.85}{0.2845,0.85}{0.2855,0.85}{0.2865,0.85}
{0.2875,0.85}{0.2885,0.85}{0.2895,0.85}{0.2905,0.85}{0.2915,0.85}{0.2925,0.85}
{0.2935,0.85}{0.2945,0.85}{0.2955,0.85}{0.2965,0.85}{0.2975,0.85}{0.2985,0.85}
{0.2995,0.85}{0.3005,0.85}{0.3015,0.85}{0.3025,0.85}{0.3035,0.85}{0.3045,0.85}
{0.3055,0.85}{0.3065,0.85}{0.3075,0.85}{0.3085,0.85}{0.3095,0.85}{0.3105,0.85}
{0.3115,0.85}{0.3125,0.85}{0.3135,0.85}{0.3145,0.85}{0.3155,0.85}{0.3165,0.85}
{0.3175,0.85}{0.3185,0.85}{0.3195,0.85}{0.3205,0.85}{0.3215,0.85}{0.3225,0.85}
{0.3235,0.85}{0.3245,0.85}{0.3255,0.85}{0.3265,0.85}{0.3275,0.85}{0.3285,0.85}
{0.3295,0.85}{0.3305,0.85}{0.3315,0.85}{0.3325,0.85}{0.3335,0.85}{0.3345,0.85}
{0.3355,0.85}{0.3365,0.85}{0.3375,0.85}{0.3385,0.85}{0.3395,0.85}{0.3405,0.85}
{0.3415,0.85}{0.3425,0.85}{0.3435,0.85}{0.3445,0.85}{0.3455,0.85}{0.3465,0.85}
{0.3475,0.85}{0.3485,0.85}{0.3495,0.85}{0.3505,0}{0.3515,0}{0.3525,0}
{0.3535,0}{0.3545,0}{0.3555,0}{0.3565,0}{0.3575,0}{0.3585,0}
{0.3595,0}{0.3605,0}{0.3615,0}{0.3625,0}{0.3635,0}{0.3645,0}
{0.3655,0}{0.3665,0}{0.3675,0}{0.3685,0}{0.3695,0}{0.3705,0}
{0.3715,0}{0.3725,0}{0.3735,0}{0.3745,0}{0.3755,0}{0.3765,0}
{0.3775,0}{0.3785,0}{0.3795,0}{0.3805,0}{0.3815,0}{0.3825,0}
{0.3835,0}{0.3845,0}{0.3855,0}{0.3865,0}{0.3875,0}{0.3885,0}
{0.3895,0}{0.3905,0}{0.3915,0}{0.3925,0}{0.3935,0}{0.3945,0}
{0.3955,0}{0.3965,0}{0.3975,0}{0.3985,0}{0.3995,0}{0.4005,0}
{0.4015,0}{0.4025,0}{0.4035,0}{0.4045,0}{0.4055,0}{0.4065,0}
{0.4075,0}{0.4085,0}{0.4095,0}{0.4105,0}{0.4115,0}{0.4125,0}
{0.4135,0}{0.4145,0}{0.4155,0}{0.4165,0}{0.4175,0}{0.4185,0}
{0.4195,0}{0.4205,0}{0.4215,0}{0.4225,0}{0.4235,0}{0.4245,0}
{0.4255,0}{0.4265,0}{0.4275,0}{0.4285,0}{0.4295,0}{0.4305,0}
{0.4315,0}{0.4325,0}{0.4335,0}{0.4345,0}{0.4355,0}{0.4365,0}
{0.4375,0}{0.4385,0}{0.4395,0}{0.4405,0}{0.4415,0}{0.4425,0}
{0.4435,0}{0.4445,0}{0.4455,0}{0.4465,0}{0.4475,0}{0.4485,0}
{0.4495,0}{0.4505,0}{0.4515,0}{0.4525,0}{0.4535,0}{0.4545,0}
{0.4555,0}{0.4565,0}{0.4575,0}{0.4585,0}{0.4595,0}{0.4605,0}
{0.4615,0}{0.4625,0}{0.4635,0}{0.4645,0}{0.4655,0}{0.4665,0}
{0.4675,0}{0.4685,0}{0.4695,0}{0.4705,0}{0.4715,0}{0.4725,0}
{0.4735,0}{0.4745,0}{0.4755,0}{0.4765,0}{0.4775,0}{0.4785,0}
{0.4795,0}{0.4805,0}{0.4815,0}{0.4825,0}{0.4835,0}{0.4845,0}
{0.4855,0}{0.4865,0}{0.4875,0}{0.4885,0}{0.4895,0}{0.4905,0}
{0.4915,0}{0.4925,0}{0.4935,0}{0.4945,0}{0.4955,0}{0.4965,0}
{0.4975,0}{0.4985,0}{0.4995,0}{0.5005,0}{0.5015,0}{0.5025,0}
{0.5035,0}{0.5045,0}{0.5055,0}{0.5065,0}{0.5075,0}{0.5085,0}
{0.5095,0}{0.5105,0}{0.5115,0}{0.5125,0}{0.5135,0}{0.5145,0}
{0.5155,0}{0.5165,0}{0.5175,0}{0.5185,0}{0.5195,0}{0.5205,0}
{0.5215,0}{0.5225,0}{0.5235,0}{0.5245,0}{0.5255,0}{0.5265,0}
{0.5275,0}{0.5285,0}{0.5295,0}{0.5305,0}{0.5315,0}{0.5325,0}
{0.5335,0}{0.5345,0}{0.5355,0}{0.5365,0}{0.5375,0}{0.5385,0}
{0.5395,0}{0.5405,0}{0.5415,0}{0.5425,0}{0.5435,0}{0.5445,0}
{0.5455,0}{0.5465,0}{0.5475,0}{0.5485,0}{0.5495,0}{0.5505,0}
{0.5515,0}{0.5525,0}{0.5535,0}{0.5545,0}{0.5555,0}{0.5565,0}
{0.5575,0}{0.5585,0}{0.5595,0}{0.5605,0}{0.5615,0}{0.5625,0}
{0.5635,0}{0.5645,0}{0.5655,0}{0.5665,0}{0.5675,0}{0.5685,0}
{0.5695,0}{0.5705,0}{0.5715,0}{0.5725,0}{0.5735,0}{0.5745,0}
{0.5755,0}{0.5765,0}{0.5775,0}{0.5785,0}{0.5795,0}{0.5805,0}
{0.5815,0}{0.5825,0}{0.5835,0}{0.5845,0}{0.5855,0}{0.5865,0}
{0.5875,0}{0.5885,0}{0.5895,0}{0.5905,0}{0.5915,0}{0.5925,0}
{0.5935,0}{0.5945,0}{0.5955,0}{0.5965,0}{0.5975,0}{0.5985,0}
{0.5995,0}{0.6005,0.25}{0.6015,0.25}{0.6025,0.25}{0.6035,0.25}{0.6045,0.25}
{0.6055,0.25}{0.6065,0.25}{0.6075,0.25}{0.6085,0.25}{0.6095,0.25}{0.6105,0.25}
{0.6115,0.25}{0.6125,0.25}{0.6135,0.25}{0.6145,0.25}{0.6155,0.25}{0.6165,0.25}
{0.6175,0.25}{0.6185,0.25}{0.6195,0.25}{0.6205,0.25}{0.6215,0.25}{0.6225,0.25}
{0.6235,0.25}{0.6245,0.25}{0.6255,0.25}{0.6265,0.25}{0.6275,0.25}{0.6285,0.25}
{0.6295,0.25}{0.6305,0.25}{0.6315,0.25}{0.6325,0.25}{0.6335,0.25}{0.6345,0.25}
{0.6355,0.25}{0.6365,0.25}{0.6375,0.25}{0.6385,0.25}{0.6395,0.25}{0.6405,0.25}
{0.6415,0.25}{0.6425,0.25}{0.6435,0.25}{0.6445,0.25}{0.6455,0.25}{0.6465,0.25}
{0.6475,0.25}{0.6485,0.25}{0.6495,0.25}{0.6505,0.25}{0.6515,0.25}{0.6525,0.25}
{0.6535,0.25}{0.6545,0.25}{0.6555,0.25}{0.6565,0.25}{0.6575,0.25}{0.6585,0.25}
{0.6595,0.25}{0.6605,0.25}{0.6615,0.25}{0.6625,0.25}{0.6635,0.25}{0.6645,0.25}
{0.6655,0.25}{0.6665,0.25}{0.6675,0.25}{0.6685,0.25}{0.6695,0.25}{0.6705,0.25}
{0.6715,0.25}{0.6725,0.25}{0.6735,0.25}{0.6745,0.25}{0.6755,0.25}{0.6765,0.25}
{0.6775,0.25}{0.6785,0.25}{0.6795,0.25}{0.6805,0.25}{0.6815,0.25}{0.6825,0.25}
{0.6835,0.25}{0.6845,0.25}{0.6855,0.25}{0.6865,0.25}{0.6875,0.25}{0.6885,0.25}
{0.6895,0.25}{0.6905,0.25}{0.6915,0.25}{0.6925,0.25}{0.6935,0.25}{0.6945,0.25}
{0.6955,0.25}{0.6965,0.25}{0.6975,0.25}{0.6985,0.25}{0.6995,0.25}{0.7005,0.25}
{0.7015,0.25}{0.7025,0.25}{0.7035,0.25}{0.7045,0.25}{0.7055,0.25}{0.7065,0.25}
{0.7075,0.25}{0.7085,0.25}{0.7095,0.25}{0.7105,0.25}{0.7115,0.25}{0.7125,0.25}
{0.7135,0.25}{0.7145,0.25}{0.7155,0.25}{0.7165,0.25}{0.7175,0.25}{0.7185,0.25}
{0.7195,0.25}{0.7205,0.25}{0.7215,0.25}{0.7225,0.25}{0.7235,0.25}{0.7245,0.25}
{0.7255,0.25}{0.7265,0.25}{0.7275,0.25}{0.7285,0.25}{0.7295,0.25}{0.7305,0.25}
{0.7315,0.25}{0.7325,0.25}{0.7335,0.25}{0.7345,0.25}{0.7355,0.25}{0.7365,0.25}
{0.7375,0.25}{0.7385,0.25}{0.7395,0.25}{0.7405,0.25}{0.7415,0.25}{0.7425,0.25}
{0.7435,0.25}{0.7445,0.25}{0.7455,0.25}{0.7465,0.25}{0.7475,0.25}{0.7485,0.25}
{0.7495,0.25}{0.7505,0.25}{0.7515,0.25}{0.7525,0.25}{0.7535,0.25}{0.7545,0.25}
{0.7555,0.25}{0.7565,0.25}{0.7575,0.25}{0.7585,0.25}{0.7595,0.25}{0.7605,0.25}
{0.7615,0.25}{0.7625,0.25}{0.7635,0.25}{0.7645,0.25}{0.7655,0.25}{0.7665,0.25}
{0.7675,0.25}{0.7685,0.25}{0.7695,0.25}{0.7705,0.25}{0.7715,0.25}{0.7725,0.25}
{0.7735,0.25}{0.7745,0.25}{0.7755,0.25}{0.7765,0.25}{0.7775,0.25}{0.7785,0.25}
{0.7795,0.25}{0.7805,0.25}{0.7815,0.25}{0.7825,0.25}{0.7835,0.25}{0.7845,0.25}
{0.7855,0.25}{0.7865,0.25}{0.7875,0.25}{0.7885,0.25}{0.7895,0.25}{0.7905,0.25}
{0.7915,0.25}{0.7925,0.25}{0.7935,0.25}{0.7945,0.25}{0.7955,0.25}{0.7965,0.25}
{0.7975,0.25}{0.7985,0.25}{0.7995,0.25}{0.8005,0.25}{0.8015,0.25}{0.8025,0.25}
{0.8035,0.25}{0.8045,0.25}{0.8055,0.25}{0.8065,0.25}{0.8075,0.25}{0.8085,0.25}
{0.8095,0.25}{0.8105,0.25}{0.8115,0.25}{0.8125,0.25}{0.8135,0.25}{0.8145,0.25}
{0.8155,0.25}{0.8165,0.25}{0.8175,0.25}{0.8185,0.25}{0.8195,0.25}{0.8205,0.25}
{0.8215,0.25}{0.8225,0.25}{0.8235,0.25}{0.8245,0.25}{0.8255,0.25}{0.8265,0.25}
{0.8275,0.25}{0.8285,0.25}{0.8295,0.25}{0.8305,0.25}{0.8315,0.25}{0.8325,0.25}
{0.8335,0.25}{0.8345,0.25}{0.8355,0.25}{0.8365,0.25}{0.8375,0.25}{0.8385,0.25}
{0.8395,0.25}{0.8405,0.25}{0.8415,0.25}{0.8425,0.25}{0.8435,0.25}{0.8445,0.25}
{0.8455,0.25}{0.8465,0.25}{0.8475,0.25}{0.8485,0.25}{0.8495,0.25}{0.8505,0.25}
{0.8515,0.25}{0.8525,0.25}{0.8535,0.25}{0.8545,0.25}{0.8555,0.25}{0.8565,0.25}
{0.8575,0.25}{0.8585,0.25}{0.8595,0.25}{0.8605,0.25}{0.8615,0.25}{0.8625,0.25}
{0.8635,0.25}{0.8645,0.25}{0.8655,0.25}{0.8665,0.25}{0.8675,0.25}{0.8685,0.25}
{0.8695,0.25}{0.8705,0.25}{0.8715,0.25}{0.8725,0.25}{0.8735,0.25}{0.8745,0.25}
{0.8755,0.25}{0.8765,0.25}{0.8775,0.25}{0.8785,0.25}{0.8795,0.25}{0.8805,0.25}
{0.8815,0.25}{0.8825,0.25}{0.8835,0.25}{0.8845,0.25}{0.8855,0.25}{0.8865,0.25}
{0.8875,0.25}{0.8885,0.25}{0.8895,0.25}{0.8905,0.25}{0.8915,0.25}{0.8925,0.25}
{0.8935,0.25}{0.8945,0.25}{0.8955,0.25}{0.8965,0.25}{0.8975,0.25}{0.8985,0.25}
{0.8995,0.25}{0.9005,0.25}{0.9015,0.25}{0.9025,0.25}{0.9035,0.25}{0.9045,0.25}
{0.9055,0.25}{0.9065,0.25}{0.9075,0.25}{0.9085,0.25}{0.9095,0.25}{0.9105,0.25}
{0.9115,0.25}{0.9125,0.25}{0.9135,0.25}{0.9145,0.25}{0.9155,0.25}{0.9165,0.25}
{0.9175,0.25}{0.9185,0.25}{0.9195,0.25}{0.9205,0.25}{0.9215,0.25}{0.9225,0.25}
{0.9235,0.25}{0.9245,0.25}{0.9255,0.25}{0.9265,0.25}{0.9275,0.25}{0.9285,0.25}
{0.9295,0.25}{0.9305,0.25}{0.9315,0.25}{0.9325,0.25}{0.9335,0.25}{0.9345,0.25}
{0.9355,0.25}{0.9365,0.25}{0.9375,0.25}{0.9385,0.25}{0.9395,0.25}{0.9405,0.25}
{0.9415,0.25}{0.9425,0.25}{0.9435,0.25}{0.9445,0.25}{0.9455,0.25}{0.9465,0.25}
{0.9475,0.25}{0.9485,0.25}{0.9495,0.25}{0.9505,0.25}{0.9515,0.25}{0.9525,0.25}
{0.9535,0.25}{0.9545,0.25}{0.9555,0.25}{0.9565,0.25}{0.9575,0.25}{0.9585,0.25}
{0.9595,0.25}{0.9605,0.25}{0.9615,0.25}{0.9625,0.25}{0.9635,0.25}{0.9645,0.25}
{0.9655,0.25}{0.9665,0.25}{0.9675,0.25}{0.9685,0.25}{0.9695,0.25}{0.9705,0.25}
{0.9715,0.25}{0.9725,0.25}{0.9735,0.25}{0.9745,0.25}{0.9755,0.25}{0.9765,0.25}
{0.9775,0.25}{0.9785,0.25}{0.9795,0.25}{0.9805,0.25}{0.9815,0.25}{0.9825,0.25}
{0.9835,0.25}{0.9845,0.25}{0.9855,0.25}{0.9865,0.25}{0.9875,0.25}{0.9885,0.25}
{0.9895,0.25}{0.9905,0.25}{0.9915,0.25}{0.9925,0.25}{0.9935,0.25}{0.9945,0.25}
{0.9955,0.25}{0.9965,0.25}{0.9975,0.25}{0.9985,0.25}{0.9995,0.25},{1.0005,0.25}
}]
\dataplot[plotstyle=line,linecolor=black]{\mydata}

\end{pspicture*}

==> draw_num_1d_ex1_b.tex <==
\psset{xunit=5cm,yunit=1.8779cm}
\begin{pspicture*}(-0.16774,-1.3334)(1.1226,1.2433)
\psaxes[labelFontSize=\scriptstyle,Ox=0,Oy=-1.0,Dx=0.25,Dy=0.5,ticksize=5pt,linecolor=lightgray]{-}(0,-1.0)(0,-1)(1,1)
\savedata{\mydata}[{
{0.0005,-1}{0.0055,-0.96978}{0.0105,-0.9395}{0.0155,-0.90916}{0.0205,-0.87876}
{0.0255,-0.84829}{0.0305,-0.81778}{0.0355,-0.78721}{0.0405,-0.75658}{0.0455,-0.7259}{0.0505,-0.69518}
{0.0555,-0.6644}{0.0605,-0.63357}{0.0655,-0.6027}{0.0705,-0.57178}{0.0755,-0.54082}{0.0805,-0.50981}
{0.0855,-0.47876}{0.0905,-0.44766}{0.0955,-0.41653}{0.1005,-0.38536}{0.1055,-0.35415}{0.1105,-0.3229}
{0.1155,-0.29161}{0.1205,-0.26029}{0.1255,-0.22893}{0.1305,-0.19753}{0.1355,-0.1661}{0.1405,-0.13464}
{0.1455,-0.10315}{0.1505,-0.071619}{0.1555,-0.040061}{0.1605,-0.0084714}{0.1655,0.023148}{0.1705,0.054798}
{0.1755,0.07708}{0.1805,0.081408}{0.1855,0.085748}{0.1905,0.090115}{0.1955,0.09451}{0.2005,0.098931}
{0.2055,0.10338}{0.2105,0.10785}{0.2155,0.11235}{0.2205,0.11687}{0.2255,0.12141}{0.2305,0.12598}
{0.2355,0.13058}{0.2405,0.13519}{0.2455,0.13983}{0.2505,0.14449}{0.2555,0.14917}{0.2605,0.15387}
{0.2655,0.1586}{0.2705,0.16334}{0.2755,0.1681}{0.2805,0.17288}{0.2855,0.17768}{0.2905,0.18249}
{0.2955,0.18894}{0.3005,0.20041}{0.3055,0.21173}{0.3105,0.22286}{0.3155,0.23378}{0.3205,0.24452}
{0.3255,0.25507}{0.3305,0.26544}{0.3355,0.27564}{0.3405,0.28567}{0.3455,0.29554}{0.3505,0.30525}
{0.3555,0.31481}{0.3605,0.32423}{0.3655,0.3335}{0.3705,0.34263}{0.3755,0.35163}{0.3805,0.3468}
{0.3855,0.34185}{0.3905,0.33677}{0.3955,0.33157}{0.4005,0.32626}{0.4055,0.32083}{0.4105,0.3153}
{0.4155,0.30965}{0.4205,0.3039}{0.4255,0.29805}{0.4305,0.2921}{0.4355,0.28605}{0.4405,0.27991}
{0.4455,0.27368}{0.4505,0.26736}{0.4555,0.26094}{0.4605,0.2542}{0.4655,0.24684}{0.4705,0.23937}
{0.4755,0.23182}{0.4805,0.22419}{0.4855,0.21649}{0.4905,0.20871}{0.4955,0.20086}{0.5005,0.19294}
{0.5055,0.18495}{0.5105,0.17689}{0.5155,0.16876}{0.5205,0.16057}{0.5255,0.15231}{0.5305,0.14399}
{0.5355,0.1356}{0.5405,0.12716}{0.5455,0.11866}{0.5505,0.11343}{0.5555,0.1185}{0.5605,0.12352}
{0.5655,0.12849}{0.5705,0.1334}{0.5755,0.13826}{0.5805,0.14307}{0.5855,0.14783}{0.5905,0.15254}
{0.5955,0.15719}{0.6005,0.1618}{0.6055,0.16637}{0.6105,0.17088}{0.6155,0.17535}{0.6205,0.17978}
{0.6255,0.18432}{0.6305,0.18947}{0.6355,0.19457}{0.6405,0.19963}{0.6455,0.20466}{0.6505,0.20964}
{0.6555,0.21459}{0.6605,0.2195}{0.6655,0.22439}{0.6705,0.22874}{0.6755,0.23029}{0.6805,0.23187}
{0.6855,0.23355}{0.6905,0.23533}{0.6955,0.2372}{0.7005,0.23917}{0.7055,0.24123}{0.7105,0.24337}
{0.7155,0.2456}{0.7205,0.24791}{0.7255,0.25029}{0.7305,0.25276}{0.7355,0.25529}{0.7405,0.2579}
{0.7455,0.26058}{0.7505,0.26333}{0.7555,0.26614}{0.7605,0.26901}{0.7655,0.27195}{0.7705,0.27494}
{0.7755,0.278}{0.7805,0.28111}{0.7855,0.28427}{0.7905,0.28749}{0.7955,0.29076}{0.8005,0.29409}
{0.8055,0.29746}{0.8105,0.30088}{0.8155,0.30435}{0.8205,0.30787}{0.8255,0.31143}{0.8305,0.31503}
{0.8355,0.31905}{0.8405,0.32427}{0.8455,0.32961}{0.8505,0.33499}{0.8555,0.34041}{0.8605,0.34587}
{0.8655,0.35137}{0.8705,0.3569}{0.8755,0.36247}{0.8805,0.36807}{0.8855,0.37371}{0.8905,0.37938}
{0.8955,0.38509}{0.9005,0.39083}{0.9055,0.39659}{0.9105,0.40239}{0.9155,0.40822}{0.9205,0.41408}
{0.9255,0.41997}{0.9305,0.42589}{0.9355,0.43184}{0.9405,0.43781}{0.9455,0.44381}{0.9505,0.44984}
{0.9555,0.45589}{0.9605,0.46197}{0.9655,0.46807}{0.9705,0.4742}{0.9755,0.48036}{0.9805,0.48653}
{0.9855,0.49273}{0.9905,0.49895}{0.9955,0.5052},{1.0005,0.51021}
}]
\dataplot[plotstyle=line,linestyle=dotted, linecolor=black]{\mydata}
\savedata{\mydata}[{
{0.0005,-0.15}{0.0055,-0.15}{0.0105,-0.15}{0.0155,-0.15}{0.0205,-0.15}
{0.0255,-0.15}{0.0305,-0.15}{0.0355,-0.15}{0.0405,-0.15}{0.0455,-0.15}{0.0505,-0.15}
{0.0555,-0.15}{0.0605,-0.15}{0.0655,-0.15}{0.0705,-0.15}{0.0755,-0.15}{0.0805,-0.15}
{0.0855,-0.15}{0.0905,-0.15}{0.0955,-0.15}{0.1005,-0.15}{0.1055,-0.15}{0.1105,-0.15}
{0.1155,-0.15}{0.1205,-0.15}{0.1255,-0.15}{0.1305,-0.15}{0.1355,-0.15}{0.1405,-0.15}
{0.1455,-0.15}{0.1505,-0.15}{0.1555,-0.15}{0.1605,-0.15}{0.1655,-0.15}{0.1705,-0.15001}
{0.1755,-0.97041}{0.1805,-1}{0.1855,-1}{0.1905,-1}{0.1955,-0.88051}{0.2005,0.192}
{0.2055,0.9663}{0.2105,1}{0.2155,1}{0.2205,1}{0.2255,1}{0.2305,1}
{0.2355,1}{0.2405,1}{0.2455,1}{0.2505,1}{0.2555,1}{0.2605,1}
{0.2655,1}{0.2705,1}{0.2755,1}{0.2805,1}{0.2855,1}{0.2905,0.99994}
{0.2955,0.43601}{0.3005,0.42276}{0.3055,0.43065}{0.3105,0.43854}{0.3155,0.44644}{0.3205,0.45433}
{0.3255,0.46222}{0.3305,0.47011}{0.3355,0.478}{0.3405,0.48589}{0.3455,0.49378}{0.3505,0.50168}
{0.3555,0.50957}{0.3605,0.51746}{0.3655,0.52535}{0.3705,0.53325}{0.3755,0.54114}{0.3805,0.54903}
{0.3855,0.55692}{0.3905,0.56482}{0.3955,0.57271}{0.4005,0.5806}{0.4055,0.5885}{0.4105,0.59639}
{0.4155,0.60429}{0.4205,0.61218}{0.4255,0.62008}{0.4305,0.62797}{0.4355,0.63587}{0.4405,0.64377}
{0.4455,0.65166}{0.4505,0.65956}{0.4555,0.66746}{0.4605,0.67535}{0.4655,0.68325}{0.4705,0.69115}
{0.4755,0.69905}{0.4805,0.70695}{0.4855,0.71485}{0.4905,0.72275}{0.4955,0.73065}{0.5005,0.73855}
{0.5055,0.74645}{0.5105,0.75436}{0.5155,0.76226}{0.5205,0.77016}{0.5255,0.77806}{0.5305,0.78597}
{0.5355,0.79387}{0.5405,0.80177}{0.5455,0.80968}{0.5505,0.81758}{0.5555,0.82548}{0.5605,0.83339}
{0.5655,0.84129}{0.5705,0.84919}{0.5755,0.85709}{0.5805,0.86499}{0.5855,0.87288}{0.5905,0.88078}
{0.5955,0.88866}{0.6005,0.89654}{0.6055,0.90442}{0.6105,0.91228}{0.6155,0.92013}{0.6205,0.92796}
{0.6255,0.93576}{0.6305,0.94352}{0.6355,0.95123}{0.6405,0.95885}{0.6455,0.96634}{0.6505,0.97363}
{0.6555,0.98058}{0.6605,0.98697}{0.6655,0.99244}{0.6705,0.9965}{0.6755,0.99885}{0.6805,0.99977}
{0.6855,0.99997}{0.6905,1}{0.6955,1}{0.7005,1}{0.7055,1}{0.7105,1}
{0.7155,1}{0.7205,1}{0.7255,1}{0.7305,1}{0.7355,1}{0.7405,1}
{0.7455,1}{0.7505,1}{0.7555,1}{0.7605,1}{0.7655,1}{0.7705,1}
{0.7755,1}{0.7805,1}{0.7855,1}{0.7905,1}{0.7955,1}{0.8005,1}
{0.8055,1}{0.8105,1}{0.8155,1}{0.8205,1}{0.8255,1}{0.8305,0.9992}
{0.8355,0.79859}{0.8405,0.7502}{0.8455,0.75}{0.8505,0.75}{0.8555,0.75}{0.8605,0.75}
{0.8655,0.75}{0.8705,0.75}{0.8755,0.75}{0.8805,0.75}{0.8855,0.75}{0.8905,0.75}
{0.8955,0.75}{0.9005,0.75}{0.9055,0.75}{0.9105,0.75}{0.9155,0.75}{0.9205,0.75}
{0.9255,0.75}{0.9305,0.75}{0.9355,0.75}{0.9405,0.75}{0.9455,0.75}{0.9505,0.75}
{0.9555,0.75}{0.9605,0.75}{0.9655,0.75}{0.9705,0.75}{0.9755,0.75}{0.9805,0.75}
{0.9855,0.75}{0.9905,0.75}{0.9955,0.75},{1.0005,0.75}
}]
\dataplot[plotstyle=line,linestyle=dashed,linecolor=black]{\mydata}
\savedata{\mydata}[{
{0.0005,0.85}{0.0055,0.85}{0.0105,0.85}{0.0155,0.85}{0.0205,0.85}
{0.0255,0.85}{0.0305,0.85}{0.0355,0.85}{0.0405,0.85}{0.0455,0.85}{0.0505,0.85}
{0.0555,0.85}{0.0605,0.85}{0.0655,0.85}{0.0705,0.85}{0.0755,0.85}{0.0805,0.85}
{0.0855,0.85}{0.0905,0.85}{0.0955,0.85}{0.1005,0.85}{0.1055,0.85}{0.1105,0.85}
{0.1155,0.85}{0.1205,0.85}{0.1255,0.85}{0.1305,0.85}{0.1355,0.85}{0.1405,0.85}
{0.1455,0.85}{0.1505,0.85}{0.1555,0.85}{0.1605,0.85}{0.1655,0.85}{0.1705,0.84999}
{0.1755,0.029594}{0.1805,4.0819e-11}{0.1855,4.4336e-20}{0.1905,4.8317e-29}{0.1955,8.9481e-33}{0.2005,4.9231e-33}
{0.2055,1.088e-32}{0.2105,4.186e-32}{0.2155,1.6494e-31}{0.2205,6.4979e-31}{0.2255,2.5594e-30}{0.2305,1.0077e-29}
{0.2355,3.9657e-29}{0.2405,1.5596e-28}{0.2455,6.1278e-28}{0.2505,2.405e-27}{0.2555,9.4273e-27}{0.2605,3.6893e-26}
{0.2655,1.4409e-25}{0.2705,5.6143e-25}{0.2755,2.37e-24}{0.2805,1.4093e-18}{0.2855,9.3989e-12}{0.2905,5.625e-05}
{0.2955,0.56399}{0.3005,0.57724}{0.3055,0.56935}{0.3105,0.56146}{0.3155,0.55356}{0.3205,0.54567}
{0.3255,0.53778}{0.3305,0.52989}{0.3355,0.522}{0.3405,0.51411}{0.3455,0.50622}{0.3505,0.49832}
{0.3555,0.49043}{0.3605,0.48254}{0.3655,0.47465}{0.3705,0.46675}{0.3755,0.45886}{0.3805,0.45097}
{0.3855,0.44308}{0.3905,0.43518}{0.3955,0.42729}{0.4005,0.4194}{0.4055,0.4115}{0.4105,0.40361}
{0.4155,0.39571}{0.4205,0.38782}{0.4255,0.37992}{0.4305,0.37203}{0.4355,0.36413}{0.4405,0.35623}
{0.4455,0.34834}{0.4505,0.34044}{0.4555,0.33254}{0.4605,0.32465}{0.4655,0.31675}{0.4705,0.30885}
{0.4755,0.30095}{0.4805,0.29305}{0.4855,0.28515}{0.4905,0.27725}{0.4955,0.26935}{0.5005,0.26145}
{0.5055,0.25355}{0.5105,0.24564}{0.5155,0.23774}{0.5205,0.22984}{0.5255,0.22194}{0.5305,0.21403}
{0.5355,0.20613}{0.5405,0.19823}{0.5455,0.19032}{0.5505,0.18242}{0.5555,0.17452}{0.5605,0.16661}
{0.5655,0.15871}{0.5705,0.15081}{0.5755,0.14291}{0.5805,0.13501}{0.5855,0.12712}{0.5905,0.11922}
{0.5955,0.11134}{0.6005,0.10346}{0.6055,0.095582}{0.6105,0.087719}{0.6155,0.079871}{0.6205,0.072042}
{0.6255,0.064241}{0.6305,0.056478}{0.6355,0.048772}{0.6405,0.041151}{0.6455,0.033659}{0.6505,0.026371}
{0.6555,0.01942}{0.6605,0.01303}{0.6655,0.0075639}{0.6705,0.0034972}{0.6755,0.0011459}{0.6805,0.00023335}
{0.6855,2.6345e-05}{0.6905,1.4998e-06}{0.6955,3.8927e-08}{0.7005,4.0364e-10}{0.7055,1.3837e-12}{0.7105,1.167e-15}
{0.7155,1.4296e-19}{0.7205,7.3733e-25}{0.7255,3.2669e-82}{0.7305,2.1973e-78}{0.7355,1.3683e-74}{0.7405,8.009e-71}
{0.7455,4.4781e-67}{0.7505,2.4284e-63}{0.7555,1.2932e-59}{0.7605,6.822e-56}{0.7655,3.5838e-52}{0.7705,1.8795e-48}
{0.7755,9.852e-45}{0.7805,5.1633e-41}{0.7855,2.7059e-37}{0.7905,1.418e-33}{0.7955,7.4311e-30}{0.8005,3.8943e-26}
{0.8055,2.0408e-22}{0.8105,1.0695e-18}{0.8155,5.6046e-15}{0.8205,2.9371e-11}{0.8255,1.5392e-07}{0.8305,0.00079913}
{0.8355,0.20141}{0.8405,0.2498}{0.8455,0.25}{0.8505,0.25}{0.8555,0.25}{0.8605,0.25}
{0.8655,0.25}{0.8705,0.25}{0.8755,0.25}{0.8805,0.25}{0.8855,0.25}{0.8905,0.25}
{0.8955,0.25}{0.9005,0.25}{0.9055,0.25}{0.9105,0.25}{0.9155,0.25}{0.9205,0.25}
{0.9255,0.25}{0.9305,0.25}{0.9355,0.25}{0.9405,0.25}{0.9455,0.25}{0.9505,0.25}
{0.9555,0.25}{0.9605,0.25}{0.9655,0.25}{0.9705,0.25}{0.9755,0.25}{0.9805,0.25}
{0.9855,0.25}{0.9905,0.25}{0.9955,0.25},{1.0005,0.25}
}]
\dataplot[plotstyle=line,linecolor=black]{\mydata}

\end{pspicture*}


==> draw_num_1d_ex1_c.tex <==
\psset{xunit=5cm,yunit=1.8779cm}
\begin{pspicture*}(-0.16774,-1.3334)(1.1226,1.2433)
\psaxes[labelFontSize=\scriptstyle,Ox=0,Oy=-1.0,Dx=0.25,Dy=0.5,ticksize=5pt,linecolor=lightgray]{-}(0,-1.0)(0,-1)(1,1)
\savedata{\mydata}[{
{0.0005,-1}{0.0055,-0.95946}{0.0105,-0.91893}{0.0155,-0.87839}{0.0205,-0.83786}
{0.0255,-0.79732}{0.0305,-0.75678}{0.0355,-0.71625}{0.0405,-0.67571}{0.0455,-0.63518}{0.0505,-0.59464}
{0.0555,-0.5541}{0.0605,-0.51363}{0.0655,-0.47373}{0.0705,-0.43502}{0.0755,-0.39751}{0.0805,-0.36114}
{0.0855,-0.32594}{0.0905,-0.29102}{0.0955,-0.25393}{0.1005,-0.21512}{0.1055,-0.17578}{0.1105,-0.13629}
{0.1155,-0.10134}{0.1205,-0.096132}{0.1255,-0.090763}{0.1305,-0.084849}{0.1355,-0.078818}{0.1405,-0.072757}
{0.1455,-0.066685}{0.1505,-0.060608}{0.1555,-0.05453}{0.1605,-0.048451}{0.1655,-0.042377}{0.1705,-0.036312}
{0.1755,-0.030266}{0.1805,-0.02425}{0.1855,-0.018278}{0.1905,-0.012359}{0.1955,-0.0065091}{0.2005,-0.00081163}
{0.2055,0.0041676}{0.2105,0.0087556}{0.2155,0.013332}{0.2205,0.017929}{0.2255,0.02255}{0.2305,0.027193}
{0.2355,0.03186}{0.2405,0.036549}{0.2455,0.041261}{0.2505,0.045996}{0.2555,0.050753}{0.2605,0.055531}
{0.2655,0.060332}{0.2705,0.065154}{0.2755,0.069997}{0.2805,0.074861}{0.2855,0.079746}{0.2905,0.084652}
{0.2955,0.089579}{0.3005,0.094526}{0.3055,0.099492}{0.3105,0.10448}{0.3155,0.10949}{0.3205,0.11451}
{0.3255,0.11956}{0.3305,0.12462}{0.3355,0.1297}{0.3405,0.13481}{0.3455,0.13993}{0.3505,0.14507}
{0.3555,0.15022}{0.3605,0.1554}{0.3655,0.16059}{0.3705,0.16581}{0.3755,0.17104}{0.3805,0.15905}
{0.3855,0.14709}{0.3905,0.13514}{0.3955,0.12321}{0.4005,0.1113}{0.4055,0.099405}{0.4105,0.087525}
{0.4155,0.075662}{0.4205,0.063815}{0.4255,0.051985}{0.4305,0.040171}{0.4355,0.02847}{0.4405,0.017764}
{0.4455,0.0094081}{0.4505,0.0034863}{0.4555,-0.0001671}{0.4605,-0.0014288}{0.4655,-0.0017804}{0.4705,-0.0060583}
{0.4755,-0.014059}{0.4805,-0.023272}{0.4855,-0.032816}{0.4905,-0.041403}{0.4955,-0.033531}{0.5005,-0.026316}
{0.5055,-0.020288}{0.5105,-0.014525}{0.5155,-0.0088169}{0.5205,-0.0031198}{0.5255,0.0025812}{0.5305,0.0082917}
{0.5355,0.014016}{0.5405,0.019759}{0.5455,0.025534}{0.5505,0.031358}{0.5555,0.037253}{0.5605,0.043245}
{0.5655,0.049356}{0.5705,0.055612}{0.5755,0.062146}{0.5805,0.070012}{0.5855,0.078824}{0.5905,0.087695}
{0.5955,0.096539}{0.6005,0.10535}{0.6055,0.11412}{0.6105,0.12287}{0.6155,0.13157}{0.6205,0.14025}
{0.6255,0.14891}{0.6305,0.15764}{0.6355,0.16633}{0.6405,0.17498}{0.6455,0.18358}{0.6505,0.19214}
{0.6555,0.20066}{0.6605,0.20913}{0.6655,0.21756}{0.6705,0.22596}{0.6755,0.23431}{0.6805,0.24262}
{0.6855,0.25089}{0.6905,0.25912}{0.6955,0.26732}{0.7005,0.27547}{0.7055,0.28359}{0.7105,0.29167}
{0.7155,0.29971}{0.7205,0.30771}{0.7255,0.31567}{0.7305,0.3236}{0.7355,0.3315}{0.7405,0.33936}
{0.7455,0.34718}{0.7505,0.35496}{0.7555,0.36271}{0.7605,0.37043}{0.7655,0.37811}{0.7705,0.38576}
{0.7755,0.39338}{0.7805,0.40096}{0.7855,0.40851}{0.7905,0.41602}{0.7955,0.4235}{0.8005,0.43095}
{0.8055,0.43837}{0.8105,0.44572}{0.8155,0.45263}{0.8205,0.45838}{0.8255,0.46287}{0.8305,0.4662}
{0.8355,0.46832}{0.8405,0.46977}{0.8455,0.47298}{0.8505,0.47818}{0.8555,0.48403}{0.8605,0.49006}
{0.8655,0.49595}{0.8705,0.50162}{0.8755,0.50773}{0.8805,0.51448}{0.8855,0.52136}{0.8905,0.52825}
{0.8955,0.53512}{0.9005,0.54198}{0.9055,0.5488}{0.9105,0.55561}{0.9155,0.56238}{0.9205,0.56912}
{0.9255,0.57581}{0.9305,0.58245}{0.9355,0.58903}{0.9405,0.59552}{0.9455,0.60193}{0.9505,0.6082}
{0.9555,0.61384}{0.9605,0.61892}{0.9655,0.62393}{0.9705,0.62894}{0.9755,0.63395}{0.9805,0.63896}
{0.9855,0.64397}{0.9905,0.64897}{0.9955,0.65398},{1.0005,0.65798}
}]
\dataplot[plotstyle=line,linestyle=dotted, linecolor=black]{\mydata}
\savedata{\mydata}[{
{0.0005,-0.15}{0.0055,-0.15}{0.0105,-0.15}{0.0155,-0.15}{0.0205,-0.15}
{0.0255,-0.15}{0.0305,-0.15}{0.0355,-0.15}{0.0405,-0.15}{0.0455,-0.15}{0.0505,-0.15}
{0.0555,-0.15}{0.0605,-0.15}{0.0655,-0.15}{0.0705,-0.15}{0.0755,-0.15}{0.0805,-0.15}
{0.0855,-0.15}{0.0905,-0.15}{0.0955,-0.15}{0.1005,-0.15}{0.1055,-0.15}{0.1105,-0.15}
{0.1155,-0.59949}{0.1205,-1}{0.1255,-1}{0.1305,-1}{0.1355,-1}{0.1405,-1}
{0.1455,-1}{0.1505,-1}{0.1555,-1}{0.1605,-1}{0.1655,-1}{0.1705,-1}
{0.1755,-1}{0.1805,-1}{0.1855,-1}{0.1905,-1}{0.1955,-1}{0.2005,-1}
{0.2055,-1}{0.2105,0.95847}{0.2155,1}{0.2205,1}{0.2255,1}{0.2305,1}
{0.2355,1}{0.2405,1}{0.2455,1}{0.2505,1}{0.2555,1}{0.2605,1}
{0.2655,1}{0.2705,1}{0.2755,1}{0.2805,1}{0.2855,1}{0.2905,1}
{0.2955,1}{0.3005,1}{0.3055,1}{0.3105,1}{0.3155,1}{0.3205,1}
{0.3255,1}{0.3305,1}{0.3355,1}{0.3405,1}{0.3455,1}{0.3505,1}
{0.3555,1}{0.3605,1}{0.3655,1}{0.3705,1}{0.3755,1}{0.3805,1}
{0.3855,1}{0.3905,0.95907}{0.3955,0.8376}{0.4005,0.66964}{0.4055,0.49376}{0.4105,0.34791}
{0.4155,0.25116}{0.4205,0.17381}{0.4255,0.086658}{0.4305,-0.015293}{0.4355,-0.13052}{0.4405,-0.21737}
{0.4455,-0.23905}{0.4505,-0.22158}{0.4555,-0.19151}{0.4605,-0.16804}{0.4655,-0.18182}{0.4705,-0.26862}
{0.4755,-0.33102}{0.4805,-0.35804}{0.4855,-0.36243}{0.4905,-0.36972}{0.4955,-0.43568}{0.5005,-0.61417}
{0.5055,-0.73679}{0.5105,-0.81135}{0.5155,-0.87495}{0.5205,-0.90752}{0.5255,-0.84356}{0.5305,-0.2018}
{0.5355,0.81924}{0.5405,0.99727}{0.5455,0.99303}{0.5505,0.98551}{0.5555,0.9743}{0.5605,0.9597}
{0.5655,0.94219}{0.5705,0.92035}{0.5755,0.84908}{0.5805,0.6845}{0.5855,0.66815}{0.5905,0.67011}
{0.5955,0.67344}{0.6005,0.67695}{0.6055,0.68047}{0.6105,0.68399}{0.6155,0.68751}{0.6205,0.69104}
{0.6255,0.69456}{0.6305,0.69808}{0.6355,0.70161}{0.6405,0.70513}{0.6455,0.70866}{0.6505,0.71218}
{0.6555,0.7157}{0.6605,0.71923}{0.6655,0.72275}{0.6705,0.72627}{0.6755,0.7298}{0.6805,0.73332}
{0.6855,0.73685}{0.6905,0.74037}{0.6955,0.74389}{0.7005,0.74742}{0.7055,0.75094}{0.7105,0.75447}
{0.7155,0.75799}{0.7205,0.76152}{0.7255,0.76504}{0.7305,0.76856}{0.7355,0.77209}{0.7405,0.77561}
{0.7455,0.77914}{0.7505,0.78266}{0.7555,0.78619}{0.7605,0.78971}{0.7655,0.79324}{0.7705,0.79676}
{0.7755,0.80028}{0.7805,0.80381}{0.7855,0.80733}{0.7905,0.81086}{0.7955,0.81438}{0.8005,0.81791}
{0.8055,0.82143}{0.8105,0.82496}{0.8155,0.82848}{0.8205,0.832}{0.8255,0.83553}{0.8305,0.83905}
{0.8355,0.84258}{0.8405,0.8461}{0.8455,0.84962}{0.8505,0.85315}{0.8555,0.85667}{0.8605,0.86019}
{0.8655,0.86372}{0.8705,0.86724}{0.8755,0.87076}{0.8805,0.87429}{0.8855,0.87781}{0.8905,0.88133}
{0.8955,0.88485}{0.9005,0.88837}{0.9055,0.89189}{0.9105,0.89541}{0.9155,0.89893}{0.9205,0.90245}
{0.9255,0.90597}{0.9305,0.90948}{0.9355,0.913}{0.9405,0.91651}{0.9455,0.92002}{0.9505,0.92353}
{0.9555,0.92704}{0.9605,0.93054}{0.9655,0.93404}{0.9705,0.93754}{0.9755,0.94104}{0.9805,0.94452}
{0.9855,0.94801}{0.9905,0.95148}{0.9955,0.95495},{1.0005,0.95769}
}]\dataplot[plotstyle=line,linestyle=dashed,linecolor=black]{\mydata}
\savedata{\mydata}[{
{0.0005,0.85}{0.0055,0.85}{0.0105,0.85}{0.0155,0.85}{0.0205,0.85}
{0.0255,0.85}{0.0305,0.85}{0.0355,0.85}{0.0405,0.85}{0.0455,0.85}{0.0505,0.85}
{0.0555,0.85}{0.0605,0.85}{0.0655,0.85}{0.0705,0.85}{0.0755,0.85}{0.0805,0.85}
{0.0855,0.85}{0.0905,0.85}{0.0955,0.85}{0.1005,0.85}{0.1055,0.85}{0.1105,0.85}
{0.1155,0.40051}{0.1205,4.2434e-09}{0.1255,4.6027e-18}{0.1305,5.0147e-27}{0.1355,5.4805e-36}{0.1405,5.9762e-45}
{0.1455,6.5137e-54}{0.1505,7.1057e-63}{0.1555,1.854e-70}{0.1605,1.5157e-72}{0.1655,2.8082e-73}{0.1705,4.3172e-74}
{0.1755,2.9981e-75}{0.1805,8.524e-77}{0.1855,8.9718e-79}{0.1905,3.2194e-81}{0.1955,3.6899e-84}{0.2005,1.1978e-87}
{0.2055,8.5242e-92}{0.2105,2.0861e-95}{0.2155,1.4477e-91}{0.2205,2.256e-88}{0.2255,2.1882e-85}{0.2305,1.053e-82}
{0.2355,2.465e-80}{0.2405,2.8319e-78}{0.2455,1.6266e-76}{0.2505,5.3761e-75}{0.2555,1.3384e-73}{0.2605,5.3878e-72}
{0.2655,3.4799e-70}{0.2705,1.9117e-68}{0.2755,6.4014e-67}{0.2805,1.2588e-65}{0.2855,1.6442e-64}{0.2905,1.3869e-63}
{0.2955,7.6173e-63}{0.3005,3.1263e-62}{0.3055,9.5449e-62}{0.3105,2.3571e-61}{0.3155,5.0614e-61}{0.3205,9.665e-61}
{0.3255,1.7611e-60}{0.3305,3.0708e-60}{0.3355,5.3261e-60}{0.3405,9.2926e-60}{0.3455,1.658e-59}{0.3505,3.0977e-59}
{0.3555,6.1329e-59}{0.3605,1.3117e-58}{0.3655,3.0588e-58}{0.3705,7.7955e-58}{0.3755,2.1649e-57}{0.3805,6.4885e-57}
{0.3855,2.0755e-56}{0.3905,1.6057e-54}{0.3955,7.6148e-43}{0.4005,2.2394e-33}{0.4055,9.6665e-26}{0.4105,1.741e-19}
{0.4155,3.0606e-14}{0.4205,7.8594e-10}{0.4255,2.782e-06}{0.4305,0.0011613}{0.4355,0.04964}{0.4405,0.25825}
{0.4455,0.43524}{0.4505,0.53286}{0.4555,0.60412}{0.4605,0.65394}{0.4655,0.6258}{0.4705,0.44709}
{0.4755,0.31851}{0.4805,0.26285}{0.4855,0.26085}{0.4905,0.3041}{0.4955,0.28693}{0.5005,0.11077}
{0.5055,0.028945}{0.5105,0.010458}{0.5155,0.0042983}{0.5205,0.0018921}{0.5255,0.00087721}{0.5305,0.00055785}
{0.5355,0.00092926}{0.5405,0.0027283}{0.5455,0.0069745}{0.5505,0.014494}{0.5555,0.025702}{0.5605,0.040298}
{0.5655,0.057807}{0.5705,0.079646}{0.5755,0.15092}{0.5805,0.3155}{0.5855,0.33185}{0.5905,0.32989}
{0.5955,0.32656}{0.6005,0.32305}{0.6055,0.31953}{0.6105,0.31601}{0.6155,0.31249}{0.6205,0.30896}
{0.6255,0.30544}{0.6305,0.30192}{0.6355,0.29839}{0.6405,0.29487}{0.6455,0.29134}{0.6505,0.28782}
{0.6555,0.2843}{0.6605,0.28077}{0.6655,0.27725}{0.6705,0.27373}{0.6755,0.2702}{0.6805,0.26668}
{0.6855,0.26315}{0.6905,0.25963}{0.6955,0.25611}{0.7005,0.25258}{0.7055,0.24906}{0.7105,0.24553}
{0.7155,0.24201}{0.7205,0.23848}{0.7255,0.23496}{0.7305,0.23144}{0.7355,0.22791}{0.7405,0.22439}
{0.7455,0.22086}{0.7505,0.21734}{0.7555,0.21381}{0.7605,0.21029}{0.7655,0.20676}{0.7705,0.20324}
{0.7755,0.19972}{0.7805,0.19619}{0.7855,0.19267}{0.7905,0.18914}{0.7955,0.18562}{0.8005,0.18209}
{0.8055,0.17857}{0.8105,0.17504}{0.8155,0.17152}{0.8205,0.168}{0.8255,0.16447}{0.8305,0.16095}
{0.8355,0.15742}{0.8405,0.1539}{0.8455,0.15038}{0.8505,0.14685}{0.8555,0.14333}{0.8605,0.13981}
{0.8655,0.13628}{0.8705,0.13276}{0.8755,0.12924}{0.8805,0.12571}{0.8855,0.12219}{0.8905,0.11867}
{0.8955,0.11515}{0.9005,0.11163}{0.9055,0.10811}{0.9105,0.10459}{0.9155,0.10107}{0.9205,0.097552}
{0.9255,0.094035}{0.9305,0.090519}{0.9355,0.087004}{0.9405,0.083491}{0.9455,0.07998}{0.9505,0.07647}
{0.9555,0.072963}{0.9605,0.069458}{0.9655,0.065956}{0.9705,0.062459}{0.9755,0.058965}{0.9805,0.055476}
{0.9855,0.051994}{0.9905,0.04852}{0.9955,0.045054},{1.0005,0.042309}
}]
\dataplot[plotstyle=line,linecolor=black]{\mydata}

\end{pspicture*}


==> draw_num_1d_ex1_d.tex <==
\psset{xunit=5cm,yunit=1.8779cm}
\begin{pspicture*}(-0.16774,-1.3334)(1.1226,1.2433)
\psaxes[labelFontSize=\scriptstyle,Ox=0,Oy=-1.0,Dx=0.25,Dy=0.5,ticksize=5pt,linecolor=lightgray]{-}(0,-1.0)(0,-1)(1,1)
\savedata{\mydata}[{
{0.0005,-1}{0.0055,-0.94374}{0.0105,-0.88749}{0.0155,-0.83123}{0.0205,-0.77498}
{0.0255,-0.71873}{0.0305,-0.69087}{0.0355,-0.68243}{0.0405,-0.67399}{0.0455,-0.66555}{0.0505,-0.65711}
{0.0555,-0.64867}{0.0605,-0.64024}{0.0655,-0.6318}{0.0705,-0.62336}{0.0755,-0.61492}{0.0805,-0.60648}
{0.0855,-0.59804}{0.0905,-0.58961}{0.0955,-0.58117}{0.1005,-0.57273}{0.1055,-0.56429}{0.1105,-0.55585}
{0.1155,-0.54741}{0.1205,-0.53898}{0.1255,-0.53054}{0.1305,-0.5221}{0.1355,-0.51366}{0.1405,-0.50522}
{0.1455,-0.49678}{0.1505,-0.48835}{0.1555,-0.47991}{0.1605,-0.47147}{0.1655,-0.46303}{0.1705,-0.45459}
{0.1755,-0.44615}{0.1805,-0.43771}{0.1855,-0.42928}{0.1905,-0.42084}{0.1955,-0.41239}{0.2005,-0.4039}
{0.2055,-0.39536}{0.2105,-0.38672}{0.2155,-0.37797}{0.2205,-0.3691}{0.2255,-0.36009}{0.2305,-0.35094}
{0.2355,-0.34164}{0.2405,-0.33219}{0.2455,-0.32256}{0.2505,-0.31277}{0.2555,-0.30279}{0.2605,-0.29263}
{0.2655,-0.28227}{0.2705,-0.2717}{0.2755,-0.26092}{0.2805,-0.24992}{0.2855,-0.23868}{0.2905,-0.2272}
{0.2955,-0.21547}{0.3005,-0.20348}{0.3055,-0.19123}{0.3105,-0.1787}{0.3155,-0.16589}{0.3205,-0.1528}
{0.3255,-0.13944}{0.3305,-0.12589}{0.3355,-0.11584}{0.3405,-0.1074}{0.3455,-0.09896}{0.3505,-0.090521}
{0.3555,-0.082083}{0.3605,-0.073645}{0.3655,-0.065206}{0.3705,-0.056768}{0.3755,-0.048329}{0.3805,-0.0638}
{0.3855,-0.07927}{0.3905,-0.094741}{0.3955,-0.11021}{0.4005,-0.12568}{0.4055,-0.12934}{0.4105,-0.1209}
{0.4155,-0.11246}{0.4205,-0.10403}{0.4255,-0.095588}{0.4305,-0.08715}{0.4355,-0.078711}{0.4405,-0.070273}
{0.4455,-0.061834}{0.4505,-0.053396}{0.4555,-0.044958}{0.4605,-0.036519}{0.4655,-0.028081}{0.4705,-0.019642}
{0.4755,-0.011204}{0.4805,-0.0027657}{0.4855,0.0056727}{0.4905,0.014111}{0.4955,0.02255}{0.5005,0.030988}
{0.5055,0.039426}{0.5105,0.047865}{0.5155,0.056303}{0.5205,0.064741}{0.5255,0.07318}{0.5305,0.081618}
{0.5355,0.090057}{0.5405,0.098495}{0.5455,0.10693}{0.5505,0.11537}{0.5555,0.12381}{0.5605,0.13225}
{0.5655,0.14069}{0.5705,0.14912}{0.5755,0.15754}{0.5805,0.16593}{0.5855,0.17427}{0.5905,0.18256}
{0.5955,0.19079}{0.6005,0.19895}{0.6055,0.20704}{0.6105,0.21488}{0.6155,0.22153}{0.6205,0.22797}
{0.6255,0.23462}{0.6305,0.2423}{0.6355,0.24989}{0.6405,0.25737}{0.6455,0.26476}{0.6505,0.27204}
{0.6555,0.2792}{0.6605,0.28625}{0.6655,0.29318}{0.6705,0.29999}{0.6755,0.30667}{0.6805,0.31321}
{0.6855,0.31961}{0.6905,0.32588}{0.6955,0.33201}{0.7005,0.338}{0.7055,0.34387}{0.7105,0.35126}
{0.7155,0.3597}{0.7205,0.36814}{0.7255,0.37658}{0.7305,0.38502}{0.7355,0.39345}{0.7405,0.40189}
{0.7455,0.41033}{0.7505,0.41877}{0.7555,0.42721}{0.7605,0.43565}{0.7655,0.44408}{0.7705,0.45252}
{0.7755,0.46096}{0.7805,0.4694}{0.7855,0.47784}{0.7905,0.48628}{0.7955,0.49471}{0.8005,0.50315}
{0.8055,0.51159}{0.8105,0.52003}{0.8155,0.52847}{0.8205,0.53691}{0.8255,0.54534}{0.8305,0.55378}
{0.8355,0.56222}{0.8405,0.57066}{0.8455,0.5791}{0.8505,0.58754}{0.8555,0.59598}{0.8605,0.60441}
{0.8655,0.61285}{0.8705,0.62129}{0.8755,0.62973}{0.8805,0.63817}{0.8855,0.64661}{0.8905,0.65504}
{0.8955,0.66348}{0.9005,0.67192}{0.9055,0.68036}{0.9105,0.6888}{0.9155,0.69724}{0.9205,0.70567}
{0.9255,0.71411}{0.9305,0.72255}{0.9355,0.73099}{0.9405,0.73943}{0.9455,0.74787}{0.9505,0.7563}
{0.9555,0.76474}{0.9605,0.77318}{0.9655,0.78162}{0.9705,0.79006}{0.9755,0.7985}{0.9805,0.80694}
{0.9855,0.81561}{0.9905,0.82646}{0.9955,0.83772},{1.0005,0.84671}
}]
\dataplot[plotstyle=line,linestyle=dotted, linecolor=black]{\mydata}
\savedata{\mydata}[{
{0.0005,-0.15}{0.0055,-0.15}{0.0105,-0.15}{0.0155,-0.15}{0.0205,-0.15}
{0.0255,-0.15029}{0.0305,-0.99979}{0.0355,-1}{0.0405,-1}{0.0455,-1}{0.0505,-1}
{0.0555,-1}{0.0605,-1}{0.0655,-1}{0.0705,-1}{0.0755,-1}{0.0805,-1}
{0.0855,-1}{0.0905,-1}{0.0955,-1}{0.1005,-1}{0.1055,-1}{0.1105,-1}
{0.1155,-1}{0.1205,-1}{0.1255,-1}{0.1305,-1}{0.1355,-1}{0.1405,-1}
{0.1455,-1}{0.1505,-1}{0.1555,-1}{0.1605,-1}{0.1655,-1}{0.1705,-1}
{0.1755,-1}{0.1805,-1}{0.1855,-0.99996}{0.1905,-0.99954}{0.1955,-0.99732}{0.2005,-0.9916}
{0.2055,-0.98241}{0.2105,-0.97086}{0.2155,-0.95791}{0.2205,-0.9441}{0.2255,-0.92974}{0.2305,-0.915}
{0.2355,-0.89998}{0.2405,-0.88474}{0.2455,-0.86933}{0.2505,-0.85379}{0.2555,-0.83813}{0.2605,-0.82239}
{0.2655,-0.80657}{0.2705,-0.7907}{0.2755,-0.7748}{0.2805,-0.75891}{0.2855,-0.74304}{0.2905,-0.72725}
{0.2955,-0.71159}{0.3005,-0.69612}{0.3055,-0.68094}{0.3105,-0.66612}{0.3155,-0.65179}{0.3205,-0.63805}
{0.3255,-0.62505}{0.3305,-0.63741}{0.3355,-0.99938}{0.3405,-1}{0.3455,-1}{0.3505,-1}
{0.3555,-1}{0.3605,-1}{0.3655,-1}{0.3705,-1}{0.3755,-1}{0.3805,-1}
{0.3855,-1}{0.3905,-1}{0.3955,-1}{0.4005,-1}{0.4055,-1}{0.4105,-1}
{0.4155,-1}{0.4205,-1}{0.4255,-1}{0.4305,-1}{0.4355,-1}{0.4405,-1}
{0.4455,-1}{0.4505,-1}{0.4555,-1}{0.4605,-1}{0.4655,-1}{0.4705,-1}
{0.4755,-1}{0.4805,-1}{0.4855,-1}{0.4905,-1}{0.4955,-1}{0.5005,-1}
{0.5055,-1}{0.5105,-0.992}{0.5155,-0.93726}{0.5205,-0.79674}{0.5255,-0.53087}{0.5305,0.97032}
{0.5355,1}{0.5405,1}{0.5455,1}{0.5505,1}{0.5555,1}{0.5605,1}
{0.5655,1}{0.5705,1}{0.5755,1}{0.5805,1}{0.5855,1}{0.5905,1}
{0.5955,1}{0.6005,1}{0.6055,1}{0.6105,1}{0.6155,1}{0.6205,1}
{0.6255,1}{0.6305,1}{0.6355,1}{0.6405,1}{0.6455,1}{0.6505,1}
{0.6555,1}{0.6605,1}{0.6655,1}{0.6705,1}{0.6755,1}{0.6805,1}
{0.6855,1}{0.6905,1}{0.6955,1}{0.7005,1}{0.7055,1}{0.7105,1}
{0.7155,1}{0.7205,1}{0.7255,1}{0.7305,1}{0.7355,1}{0.7405,1}
{0.7455,1}{0.7505,1}{0.7555,1}{0.7605,1}{0.7655,1}{0.7705,1}
{0.7755,1}{0.7805,1}{0.7855,1}{0.7905,1}{0.7955,1}{0.8005,1}
{0.8055,1}{0.8105,1}{0.8155,1}{0.8205,1}{0.8255,1}{0.8305,1}
{0.8355,1}{0.8405,1}{0.8455,1}{0.8505,1}{0.8555,1}{0.8605,1}
{0.8655,1}{0.8705,1}{0.8755,1}{0.8805,1}{0.8855,1}{0.8905,1}
{0.8955,1}{0.9005,1}{0.9055,1}{0.9105,1}{0.9155,1}{0.9205,1}
{0.9255,1}{0.9305,1}{0.9355,1}{0.9405,1}{0.9455,1}{0.9505,1}
{0.9555,1}{0.9605,1}{0.9655,1}{0.9705,1}{0.9755,1}{0.9805,0.99991}
{0.9855,0.87852}{0.9905,0.74889}{0.9955,0.74999},{1.0005,0.75144}
}]
\dataplot[plotstyle=line,linestyle=dashed,linecolor=black]{\mydata}
\savedata{\mydata}[{
{0.0005,0.85}{0.0055,0.85}{0.0105,0.85}{0.0155,0.85}{0.0205,0.85}
{0.0255,0.84971}{0.0305,0.00021374}{0.0355,2.3447e-13}{0.0405,2.5454e-22}{0.0455,2.7756e-31}{0.0505,3.0319e-40}
{0.0555,3.3056e-49}{0.0605,3.6037e-58}{0.0655,3.9312e-67}{0.0705,4.2878e-76}{0.0755,4.676e-85}{0.0805,5.0998e-94}
{0.0855,2.7489e-95}{0.0905,1.0027e-88}{0.0955,3.2314e-82}{0.1005,8.7941e-76}{0.1055,1.907e-69}{0.1105,3.0532e-63}
{0.1155,3.3127e-57}{0.1205,2.2288e-51}{0.1255,8.5072e-46}{0.1305,1.703e-40}{0.1355,1.6655e-35}{0.1405,7.5374e-31}
{0.1455,1.5156e-26}{0.1505,1.3204e-22}{0.1555,4.9278e-19}{0.1605,7.8733e-16}{0.1655,5.4332e-13}{0.1705,1.6445e-10}
{0.1755,2.2223e-08}{0.1805,1.359e-06}{0.1855,3.7554e-05}{0.1905,0.00046493}{0.1955,0.0026837}{0.2005,0.0083981}
{0.2055,0.017592}{0.2105,0.029139}{0.2155,0.042091}{0.2205,0.055897}{0.2255,0.070256}{0.2305,0.084998}
{0.2355,0.10002}{0.2405,0.11526}{0.2455,0.13067}{0.2505,0.14621}{0.2555,0.16187}{0.2605,0.17761}
{0.2655,0.19343}{0.2705,0.2093}{0.2755,0.2252}{0.2805,0.24109}{0.2855,0.25696}{0.2905,0.27275}
{0.2955,0.28841}{0.3005,0.30388}{0.3055,0.31906}{0.3105,0.33388}{0.3155,0.34821}{0.3205,0.36195}
{0.3255,0.37495}{0.3305,0.36259}{0.3355,0.00061579}{0.3405,9.4805e-08}{0.3455,5.0564e-08}{0.3505,3.0264e-08}
{0.3555,2.0258e-08}{0.3605,2.5356e-08}{0.3655,2.85e-08}{0.3705,9.9698e-09}{0.3755,9.8147e-10}{0.3805,2.8552e-11}
{0.3855,2.6098e-13}{0.3905,8.0226e-16}{0.3955,8.8626e-19}{0.4005,3.737e-22}{0.4055,6.349e-26}{0.4105,4.5642e-30}
{0.4155,1.4507e-34}{0.4205,2.1196e-39}{0.4255,1.4723e-44}{0.4305,5.0049e-50}{0.4355,8.545e-56}{0.4405,7.5115e-62}
{0.4455,3.4922e-68}{0.4505,8.86e-75}{0.4555,1.272e-81}{0.4605,1.0726e-88}{0.4655,5.4756e-96}{0.4705,1.7202e-103}
{0.4755,3.3312e-111}{0.4805,1.3564e-117}{0.4855,7.0728e-118}{0.4905,3.8629e-118}{0.4955,2.1357e-118}{0.5005,1.1881e-118}
{0.5055,6.5965e-119}{0.5105,3.6322e-119}{0.5155,1.9851e-119}{0.5205,1.0132e-119}{0.5255,3.511e-120}{0.5305,3.6137e-121}
{0.5355,8.0522e-121}{0.5405,1.7675e-120}{0.5455,3.9423e-120}{0.5505,7.4881e-120}{0.5555,1.3685e-119}{0.5605,2.3216e-119}
{0.5655,4.3588e-119}{0.5705,7.4399e-119}{0.5755,1.2462e-118}{0.5805,2.1933e-118}{0.5855,3.9099e-118}{0.5905,7.1521e-118}
{0.5955,1.4707e-117}{0.6005,3.0725e-117}{0.6055,6.7338e-117}{0.6105,1.528e-116}{0.6155,3.3238e-116}{0.6205,7.0998e-116}
{0.6255,1.5145e-115}{0.6305,3.0333e-115}{0.6355,5.6449e-115}{0.6405,1.0487e-114}{0.6455,1.9057e-114}{0.6505,3.349e-114}
{0.6555,5.7762e-114}{0.6605,9.7613e-114}{0.6655,1.6233e-113}{0.6705,2.6639e-113}{0.6755,4.3276e-113}{0.6805,6.9797e-113}
{0.6855,1.1212e-112}{0.6905,1.7993e-112}{0.6955,2.8747e-112}{0.7005,4.4859e-112}{0.7055,6.6615e-112}{0.7105,9.3875e-112}
{0.7155,1.2851e-111}{0.7205,1.7452e-111}{0.7255,2.3673e-111}{0.7305,3.2111e-111}{0.7355,4.3556e-111}{0.7405,5.9082e-111}
{0.7455,8.0147e-111}{0.7505,1.0873e-110}{0.7555,1.4754e-110}{0.7605,2.0024e-110}{0.7655,2.7185e-110}{0.7705,3.6927e-110}
{0.7755,5.0195e-110}{0.7805,6.8279e-110}{0.7855,9.2938e-110}{0.7905,1.2656e-109}{0.7955,1.7236e-109}{0.8005,2.3464e-109}
{0.8055,3.192e-109}{0.8105,4.3367e-109}{0.8155,5.8789e-109}{0.8205,7.9817e-109}{0.8255,6.7144e-108}{0.8305,6.8976e-105}
{0.8355,7.6835e-102}{0.8405,7.8118e-99}{0.8455,7.2459e-96}{0.8505,6.1301e-93}{0.8555,4.729e-90}{0.8605,3.3257e-87}
{0.8655,2.1314e-84}{0.8705,1.2444e-81}{0.8755,6.6153e-79}{0.8805,3.2004e-76}{0.8855,1.4082e-73}{0.8905,5.632e-71}
{0.8955,2.0519e-68}{0.9005,7.4304e-66}{0.9055,8.708e-63}{0.9105,6.3247e-59}{0.9155,5.6885e-55}{0.9205,4.9959e-51}
{0.9255,4.2502e-47}{0.9305,3.5016e-43}{0.9355,2.7935e-39}{0.9405,2.158e-35}{0.9455,1.6142e-31}{0.9505,1.169e-27}
{0.9555,8.1961e-24}{0.9605,5.5632e-20}{0.9655,3.6554e-16}{0.9705,2.3249e-12}{0.9755,1.4313e-08}{0.9805,8.5199e-05}
{0.9855,0.12148}{0.9905,0.25111}{0.9955,0.25001},{1.0005,0.24856}
}]
\dataplot[plotstyle=line,linecolor=black]{\mydata}

\end{pspicture*}

